A feasibility approach for constructing combinatorial designs of circulant type

In this work, we propose an optimization approach for constructing various classes of circulant combinatorial designs that can be defined in terms of autocorrelations. The problem is formulated as a so-called feasibility problem having three sets, to which the Douglas-Rachford projection algorithm is applied. The approach is illustrated on three different classes of circulant combinatorial designs: circulant weighing matrices, D-optimal matrices, and Hadamard matrices with two circulant cores. Furthermore, we explicitly construct two new circulant weighing matrices, a $CW(126,64)$ and a $CW(198,100)$, whose existence was previously marked as unresolved in the most recent version of Strassler's table.

==> CWsolved.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.751059in}{3.638228in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.751059in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.751059in}{3.638228in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.638228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451059in}{0.520708in}}%
\pgfpathlineto{\pgfqpoint{6.651059in}{0.520708in}}%
\pgfpathlineto{\pgfqpoint{6.651059in}{2.752708in}}%
\pgfpathlineto{\pgfqpoint{0.451059in}{2.752708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451059in}{0.520708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451059in}{2.752708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.451059in,y=0.465152in,,top]{\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959256in}{0.520708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959256in}{2.752708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.959256in,y=0.465152in,,top]{\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467452in}{0.520708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467452in}{2.752708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.467452in,y=0.465152in,,top]{\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975649in}{0.520708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975649in}{2.752708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.975649in,y=0.465152in,,top]{\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483846in}{0.520708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483846in}{2.752708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.483846in,y=0.465152in,,top]{\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992043in}{0.520708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992043in}{2.752708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.992043in,y=0.465152in,,top]{\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500239in}{0.520708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.500239in}{2.752708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.500239in,y=0.465152in,,top]{\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.008436in}{0.520708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.008436in}{2.752708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.008436in,y=0.465152in,,top]{\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516633in}{0.520708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516633in}{2.752708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.516633in,y=0.465152in,,top]{\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.024830in}{0.520708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.024830in}{2.752708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.024830in,y=0.465152in,,top]{\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.533026in}{0.520708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.533026in}{2.752708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.533026in,y=0.465152in,,top]{\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.041223in}{0.520708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.041223in}{2.752708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.041223in,y=0.465152in,,top]{\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 55\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.549420in}{0.520708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.549420in}{2.752708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.549420in,y=0.465152in,,top]{\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.551059in,y=0.247854in,,top]{\fontsize{11.000000}{13.200000}\selectfont Order}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451059in}{0.792168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651059in}{0.792168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.395503in,y=0.792168in,right,]{\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451059in}{1.093789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651059in}{1.093789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.395503in,y=1.093789in,right,]{\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451059in}{1.395411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651059in}{1.395411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.395503in,y=1.395411in,right,]{\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451059in}{1.697032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651059in}{1.697032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.395503in,y=1.697032in,right,]{\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451059in}{1.998654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651059in}{1.998654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.395503in,y=1.998654in,right,]{\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451059in}{2.300276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651059in}{2.300276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.395503in,y=2.300276in,right,]{\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451059in}{2.601897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651059in}{2.601897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.395503in,y=2.601897in,right,]{\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.250017in,y=1.636708in,,bottom,rotate=90.000000]{\fontsize{11.000000}{13.200000}\selectfont Weight}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.959256in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{0.959256in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{0.959256in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.467452in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{1.467452in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{1.467452in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.975649in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{1.975649in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{1.975649in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.483846in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{2.483846in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{2.483846in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.992043in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{2.992043in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{2.992043in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.500239in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{3.500239in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{3.500239in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.008436in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{4.008436in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{4.008436in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.516633in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{4.516633in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{4.516633in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.024830in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{5.024830in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{5.024830in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.533026in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{5.533026in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{5.533026in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.041223in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{6.041223in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{6.041223in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.549420in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{6.549420in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{6.549420in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.349420in}{0.792168in}}%
\pgfpathmoveto{\pgfqpoint{0.437170in}{0.792168in}}%
\pgfpathlineto{\pgfqpoint{6.651059in}{0.792168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.349420in}{1.093789in}}%
\pgfpathmoveto{\pgfqpoint{0.437170in}{1.093789in}}%
\pgfpathlineto{\pgfqpoint{6.651059in}{1.093789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.349420in}{1.395411in}}%
\pgfpathmoveto{\pgfqpoint{0.437170in}{1.395411in}}%
\pgfpathlineto{\pgfqpoint{6.651059in}{1.395411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.349420in}{1.697032in}}%
\pgfpathmoveto{\pgfqpoint{0.437170in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{6.651059in}{1.697032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.349420in}{1.998654in}}%
\pgfpathmoveto{\pgfqpoint{0.437170in}{1.998654in}}%
\pgfpathlineto{\pgfqpoint{6.651059in}{1.998654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.349420in}{2.300276in}}%
\pgfpathmoveto{\pgfqpoint{0.437170in}{2.300276in}}%
\pgfpathlineto{\pgfqpoint{6.651059in}{2.300276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.349420in}{2.601897in}}%
\pgfpathmoveto{\pgfqpoint{0.437170in}{2.601897in}}%
\pgfpathlineto{\pgfqpoint{6.651059in}{2.601897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451059in}{2.752708in}}%
\pgfpathlineto{\pgfqpoint{6.651059in}{2.752708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651059in}{0.520708in}}%
\pgfpathlineto{\pgfqpoint{6.651059in}{2.752708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451059in}{0.520708in}}%
\pgfpathlineto{\pgfqpoint{6.651059in}{0.520708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451059in}{0.520708in}}%
\pgfpathlineto{\pgfqpoint{0.451059in}{2.752708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.552698in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{0.552698in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{0.552698in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.654338in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{0.654338in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{0.654338in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.755977in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{0.755977in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{0.755977in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.857616in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{0.857616in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{0.857616in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.060895in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{1.060895in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{1.060895in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.162534in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{1.162534in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{1.162534in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.264174in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{1.264174in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{1.264174in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.365813in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{1.365813in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{1.365813in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.569092in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{1.569092in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{1.569092in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.670731in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{1.670731in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{1.670731in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.772371in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{1.772371in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{1.772371in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.874010in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{1.874010in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{1.874010in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.077289in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{2.077289in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{2.077289in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.178928in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{2.178928in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{2.178928in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.280567in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{2.280567in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{2.280567in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.382207in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{2.382207in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{2.382207in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.585485in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{2.585485in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{2.585485in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.687125in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{2.687125in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{2.687125in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.788764in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{2.788764in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{2.788764in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.890403in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{2.890403in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{2.890403in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.093682in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{3.093682in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{3.093682in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.195321in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{3.195321in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{3.195321in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.296961in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{3.296961in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{3.296961in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.398600in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{3.398600in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{3.398600in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.601879in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{3.601879in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{3.601879in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.703518in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{3.703518in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{3.703518in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.805157in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{3.805157in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{3.805157in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.906797in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{3.906797in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{3.906797in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.110075in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{4.110075in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{4.110075in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.211715in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{4.211715in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{4.211715in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.313354in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{4.313354in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{4.313354in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.414993in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{4.414993in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{4.414993in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.618272in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{4.618272in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{4.618272in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.719911in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{4.719911in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{4.719911in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.821551in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{4.821551in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{4.821551in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.923190in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{4.923190in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{4.923190in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.126469in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{5.126469in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{5.126469in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.228108in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{5.228108in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{5.228108in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.329748in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{5.329748in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{5.329748in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.431387in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{5.431387in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{5.431387in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.634666in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{5.634666in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{5.634666in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.736305in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{5.736305in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{5.736305in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.837944in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{5.837944in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{5.837944in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.939584in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{5.939584in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{5.939584in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.142862in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{6.142862in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{6.142862in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.244502in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{6.244502in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{6.244502in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.346141in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{6.346141in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{6.346141in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.447780in}{0.188924in}}%
\pgfpathmoveto{\pgfqpoint{6.447780in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{6.447780in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552698in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{0.564346in}{0.748247in}}{\pgfqpoint{0.575519in}{0.752875in}}{\pgfqpoint{0.583755in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{0.591991in}{0.769347in}}{\pgfqpoint{0.596619in}{0.780520in}}{\pgfqpoint{0.596619in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{0.596619in}{0.803815in}}{\pgfqpoint{0.591991in}{0.814988in}}{\pgfqpoint{0.583755in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{0.575519in}{0.831460in}}{\pgfqpoint{0.564346in}{0.836088in}}{\pgfqpoint{0.552698in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{0.541051in}{0.836088in}}{\pgfqpoint{0.529878in}{0.831460in}}{\pgfqpoint{0.521642in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{0.513406in}{0.814988in}}{\pgfqpoint{0.508778in}{0.803815in}}{\pgfqpoint{0.508778in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{0.508778in}{0.780520in}}{\pgfqpoint{0.513406in}{0.769347in}}{\pgfqpoint{0.521642in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{0.529878in}{0.752875in}}{\pgfqpoint{0.541051in}{0.748247in}}{\pgfqpoint{0.552698in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654338in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{0.665986in}{0.748247in}}{\pgfqpoint{0.677158in}{0.752875in}}{\pgfqpoint{0.685394in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{0.693630in}{0.769347in}}{\pgfqpoint{0.698258in}{0.780520in}}{\pgfqpoint{0.698258in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{0.698258in}{0.803815in}}{\pgfqpoint{0.693630in}{0.814988in}}{\pgfqpoint{0.685394in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{0.677158in}{0.831460in}}{\pgfqpoint{0.665986in}{0.836088in}}{\pgfqpoint{0.654338in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{0.642690in}{0.836088in}}{\pgfqpoint{0.631517in}{0.831460in}}{\pgfqpoint{0.623281in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{0.615045in}{0.814988in}}{\pgfqpoint{0.610417in}{0.803815in}}{\pgfqpoint{0.610417in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{0.610417in}{0.780520in}}{\pgfqpoint{0.615045in}{0.769347in}}{\pgfqpoint{0.623281in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{0.631517in}{0.752875in}}{\pgfqpoint{0.642690in}{0.748247in}}{\pgfqpoint{0.654338in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.741176,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755977in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{0.767625in}{0.748247in}}{\pgfqpoint{0.778797in}{0.752875in}}{\pgfqpoint{0.787034in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{0.795270in}{0.769347in}}{\pgfqpoint{0.799898in}{0.780520in}}{\pgfqpoint{0.799898in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{0.799898in}{0.803815in}}{\pgfqpoint{0.795270in}{0.814988in}}{\pgfqpoint{0.787034in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{0.778797in}{0.831460in}}{\pgfqpoint{0.767625in}{0.836088in}}{\pgfqpoint{0.755977in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{0.744329in}{0.836088in}}{\pgfqpoint{0.733157in}{0.831460in}}{\pgfqpoint{0.724921in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{0.716684in}{0.814988in}}{\pgfqpoint{0.712057in}{0.803815in}}{\pgfqpoint{0.712057in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{0.712057in}{0.780520in}}{\pgfqpoint{0.716684in}{0.769347in}}{\pgfqpoint{0.724921in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{0.733157in}{0.752875in}}{\pgfqpoint{0.744329in}{0.748247in}}{\pgfqpoint{0.755977in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857616in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{0.869264in}{0.748247in}}{\pgfqpoint{0.880437in}{0.752875in}}{\pgfqpoint{0.888673in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{0.896909in}{0.769347in}}{\pgfqpoint{0.901537in}{0.780520in}}{\pgfqpoint{0.901537in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{0.901537in}{0.803815in}}{\pgfqpoint{0.896909in}{0.814988in}}{\pgfqpoint{0.888673in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{0.880437in}{0.831460in}}{\pgfqpoint{0.869264in}{0.836088in}}{\pgfqpoint{0.857616in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{0.845969in}{0.836088in}}{\pgfqpoint{0.834796in}{0.831460in}}{\pgfqpoint{0.826560in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{0.818324in}{0.814988in}}{\pgfqpoint{0.813696in}{0.803815in}}{\pgfqpoint{0.813696in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{0.813696in}{0.780520in}}{\pgfqpoint{0.818324in}{0.769347in}}{\pgfqpoint{0.826560in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{0.834796in}{0.752875in}}{\pgfqpoint{0.845969in}{0.748247in}}{\pgfqpoint{0.857616in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.101961,0.596078,0.313726}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959256in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{0.970904in}{0.748247in}}{\pgfqpoint{0.982076in}{0.752875in}}{\pgfqpoint{0.990312in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{0.998549in}{0.769347in}}{\pgfqpoint{1.003176in}{0.780520in}}{\pgfqpoint{1.003176in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{1.003176in}{0.803815in}}{\pgfqpoint{0.998549in}{0.814988in}}{\pgfqpoint{0.990312in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{0.982076in}{0.831460in}}{\pgfqpoint{0.970904in}{0.836088in}}{\pgfqpoint{0.959256in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{0.947608in}{0.836088in}}{\pgfqpoint{0.936436in}{0.831460in}}{\pgfqpoint{0.928199in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{0.919963in}{0.814988in}}{\pgfqpoint{0.915335in}{0.803815in}}{\pgfqpoint{0.915335in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{0.915335in}{0.780520in}}{\pgfqpoint{0.919963in}{0.769347in}}{\pgfqpoint{0.928199in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{0.936436in}{0.752875in}}{\pgfqpoint{0.947608in}{0.748247in}}{\pgfqpoint{0.959256in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060895in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{1.072543in}{0.748247in}}{\pgfqpoint{1.083715in}{0.752875in}}{\pgfqpoint{1.091952in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{1.100188in}{0.769347in}}{\pgfqpoint{1.104816in}{0.780520in}}{\pgfqpoint{1.104816in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{1.104816in}{0.803815in}}{\pgfqpoint{1.100188in}{0.814988in}}{\pgfqpoint{1.091952in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{1.083715in}{0.831460in}}{\pgfqpoint{1.072543in}{0.836088in}}{\pgfqpoint{1.060895in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{1.049247in}{0.836088in}}{\pgfqpoint{1.038075in}{0.831460in}}{\pgfqpoint{1.029839in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{1.021602in}{0.814988in}}{\pgfqpoint{1.016975in}{0.803815in}}{\pgfqpoint{1.016975in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{1.016975in}{0.780520in}}{\pgfqpoint{1.021602in}{0.769347in}}{\pgfqpoint{1.029839in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{1.038075in}{0.752875in}}{\pgfqpoint{1.049247in}{0.748247in}}{\pgfqpoint{1.060895in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162534in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{1.174182in}{0.748247in}}{\pgfqpoint{1.185355in}{0.752875in}}{\pgfqpoint{1.193591in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{1.201827in}{0.769347in}}{\pgfqpoint{1.206455in}{0.780520in}}{\pgfqpoint{1.206455in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{1.206455in}{0.803815in}}{\pgfqpoint{1.201827in}{0.814988in}}{\pgfqpoint{1.193591in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{1.185355in}{0.831460in}}{\pgfqpoint{1.174182in}{0.836088in}}{\pgfqpoint{1.162534in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{1.150887in}{0.836088in}}{\pgfqpoint{1.139714in}{0.831460in}}{\pgfqpoint{1.131478in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{1.123242in}{0.814988in}}{\pgfqpoint{1.118614in}{0.803815in}}{\pgfqpoint{1.118614in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{1.118614in}{0.780520in}}{\pgfqpoint{1.123242in}{0.769347in}}{\pgfqpoint{1.131478in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{1.139714in}{0.752875in}}{\pgfqpoint{1.150887in}{0.748247in}}{\pgfqpoint{1.162534in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264174in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{1.275822in}{0.748247in}}{\pgfqpoint{1.286994in}{0.752875in}}{\pgfqpoint{1.295230in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{1.303467in}{0.769347in}}{\pgfqpoint{1.308094in}{0.780520in}}{\pgfqpoint{1.308094in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{1.308094in}{0.803815in}}{\pgfqpoint{1.303467in}{0.814988in}}{\pgfqpoint{1.295230in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{1.286994in}{0.831460in}}{\pgfqpoint{1.275822in}{0.836088in}}{\pgfqpoint{1.264174in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{1.252526in}{0.836088in}}{\pgfqpoint{1.241354in}{0.831460in}}{\pgfqpoint{1.233117in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{1.224881in}{0.814988in}}{\pgfqpoint{1.220253in}{0.803815in}}{\pgfqpoint{1.220253in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{1.220253in}{0.780520in}}{\pgfqpoint{1.224881in}{0.769347in}}{\pgfqpoint{1.233117in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{1.241354in}{0.752875in}}{\pgfqpoint{1.252526in}{0.748247in}}{\pgfqpoint{1.264174in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365813in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{1.377461in}{0.748247in}}{\pgfqpoint{1.388633in}{0.752875in}}{\pgfqpoint{1.396870in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{1.405106in}{0.769347in}}{\pgfqpoint{1.409734in}{0.780520in}}{\pgfqpoint{1.409734in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{1.409734in}{0.803815in}}{\pgfqpoint{1.405106in}{0.814988in}}{\pgfqpoint{1.396870in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{1.388633in}{0.831460in}}{\pgfqpoint{1.377461in}{0.836088in}}{\pgfqpoint{1.365813in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{1.354165in}{0.836088in}}{\pgfqpoint{1.342993in}{0.831460in}}{\pgfqpoint{1.334757in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{1.326520in}{0.814988in}}{\pgfqpoint{1.321893in}{0.803815in}}{\pgfqpoint{1.321893in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{1.321893in}{0.780520in}}{\pgfqpoint{1.326520in}{0.769347in}}{\pgfqpoint{1.334757in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{1.342993in}{0.752875in}}{\pgfqpoint{1.354165in}{0.748247in}}{\pgfqpoint{1.365813in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467452in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{1.479100in}{0.748247in}}{\pgfqpoint{1.490273in}{0.752875in}}{\pgfqpoint{1.498509in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{1.506745in}{0.769347in}}{\pgfqpoint{1.511373in}{0.780520in}}{\pgfqpoint{1.511373in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{1.511373in}{0.803815in}}{\pgfqpoint{1.506745in}{0.814988in}}{\pgfqpoint{1.498509in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{1.490273in}{0.831460in}}{\pgfqpoint{1.479100in}{0.836088in}}{\pgfqpoint{1.467452in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{1.455805in}{0.836088in}}{\pgfqpoint{1.444632in}{0.831460in}}{\pgfqpoint{1.436396in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{1.428160in}{0.814988in}}{\pgfqpoint{1.423532in}{0.803815in}}{\pgfqpoint{1.423532in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{1.423532in}{0.780520in}}{\pgfqpoint{1.428160in}{0.769347in}}{\pgfqpoint{1.436396in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{1.444632in}{0.752875in}}{\pgfqpoint{1.455805in}{0.748247in}}{\pgfqpoint{1.467452in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569092in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{1.580740in}{0.748247in}}{\pgfqpoint{1.591912in}{0.752875in}}{\pgfqpoint{1.600148in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{1.608385in}{0.769347in}}{\pgfqpoint{1.613012in}{0.780520in}}{\pgfqpoint{1.613012in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{1.613012in}{0.803815in}}{\pgfqpoint{1.608385in}{0.814988in}}{\pgfqpoint{1.600148in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{1.591912in}{0.831460in}}{\pgfqpoint{1.580740in}{0.836088in}}{\pgfqpoint{1.569092in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{1.557444in}{0.836088in}}{\pgfqpoint{1.546272in}{0.831460in}}{\pgfqpoint{1.538035in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{1.529799in}{0.814988in}}{\pgfqpoint{1.525171in}{0.803815in}}{\pgfqpoint{1.525171in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{1.525171in}{0.780520in}}{\pgfqpoint{1.529799in}{0.769347in}}{\pgfqpoint{1.538035in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{1.546272in}{0.752875in}}{\pgfqpoint{1.557444in}{0.748247in}}{\pgfqpoint{1.569092in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670731in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{1.682379in}{0.748247in}}{\pgfqpoint{1.693551in}{0.752875in}}{\pgfqpoint{1.701788in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{1.710024in}{0.769347in}}{\pgfqpoint{1.714652in}{0.780520in}}{\pgfqpoint{1.714652in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{1.714652in}{0.803815in}}{\pgfqpoint{1.710024in}{0.814988in}}{\pgfqpoint{1.701788in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{1.693551in}{0.831460in}}{\pgfqpoint{1.682379in}{0.836088in}}{\pgfqpoint{1.670731in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{1.659083in}{0.836088in}}{\pgfqpoint{1.647911in}{0.831460in}}{\pgfqpoint{1.639675in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{1.631438in}{0.814988in}}{\pgfqpoint{1.626811in}{0.803815in}}{\pgfqpoint{1.626811in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{1.626811in}{0.780520in}}{\pgfqpoint{1.631438in}{0.769347in}}{\pgfqpoint{1.639675in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{1.647911in}{0.752875in}}{\pgfqpoint{1.659083in}{0.748247in}}{\pgfqpoint{1.670731in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772371in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{1.784018in}{0.748247in}}{\pgfqpoint{1.795191in}{0.752875in}}{\pgfqpoint{1.803427in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{1.811663in}{0.769347in}}{\pgfqpoint{1.816291in}{0.780520in}}{\pgfqpoint{1.816291in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{1.816291in}{0.803815in}}{\pgfqpoint{1.811663in}{0.814988in}}{\pgfqpoint{1.803427in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{1.795191in}{0.831460in}}{\pgfqpoint{1.784018in}{0.836088in}}{\pgfqpoint{1.772371in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{1.760723in}{0.836088in}}{\pgfqpoint{1.749550in}{0.831460in}}{\pgfqpoint{1.741314in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{1.733078in}{0.814988in}}{\pgfqpoint{1.728450in}{0.803815in}}{\pgfqpoint{1.728450in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{1.728450in}{0.780520in}}{\pgfqpoint{1.733078in}{0.769347in}}{\pgfqpoint{1.741314in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{1.749550in}{0.752875in}}{\pgfqpoint{1.760723in}{0.748247in}}{\pgfqpoint{1.772371in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874010in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{1.885658in}{0.748247in}}{\pgfqpoint{1.896830in}{0.752875in}}{\pgfqpoint{1.905066in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{1.913303in}{0.769347in}}{\pgfqpoint{1.917930in}{0.780520in}}{\pgfqpoint{1.917930in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{1.917930in}{0.803815in}}{\pgfqpoint{1.913303in}{0.814988in}}{\pgfqpoint{1.905066in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{1.896830in}{0.831460in}}{\pgfqpoint{1.885658in}{0.836088in}}{\pgfqpoint{1.874010in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{1.862362in}{0.836088in}}{\pgfqpoint{1.851190in}{0.831460in}}{\pgfqpoint{1.842953in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{1.834717in}{0.814988in}}{\pgfqpoint{1.830089in}{0.803815in}}{\pgfqpoint{1.830089in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{1.830089in}{0.780520in}}{\pgfqpoint{1.834717in}{0.769347in}}{\pgfqpoint{1.842953in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{1.851190in}{0.752875in}}{\pgfqpoint{1.862362in}{0.748247in}}{\pgfqpoint{1.874010in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975649in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{1.987297in}{0.748247in}}{\pgfqpoint{1.998469in}{0.752875in}}{\pgfqpoint{2.006706in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{2.014942in}{0.769347in}}{\pgfqpoint{2.019570in}{0.780520in}}{\pgfqpoint{2.019570in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{2.019570in}{0.803815in}}{\pgfqpoint{2.014942in}{0.814988in}}{\pgfqpoint{2.006706in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{1.998469in}{0.831460in}}{\pgfqpoint{1.987297in}{0.836088in}}{\pgfqpoint{1.975649in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{1.964001in}{0.836088in}}{\pgfqpoint{1.952829in}{0.831460in}}{\pgfqpoint{1.944593in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{1.936356in}{0.814988in}}{\pgfqpoint{1.931729in}{0.803815in}}{\pgfqpoint{1.931729in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{1.931729in}{0.780520in}}{\pgfqpoint{1.936356in}{0.769347in}}{\pgfqpoint{1.944593in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{1.952829in}{0.752875in}}{\pgfqpoint{1.964001in}{0.748247in}}{\pgfqpoint{1.975649in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077289in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{2.088936in}{0.748247in}}{\pgfqpoint{2.100109in}{0.752875in}}{\pgfqpoint{2.108345in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{2.116581in}{0.769347in}}{\pgfqpoint{2.121209in}{0.780520in}}{\pgfqpoint{2.121209in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{2.121209in}{0.803815in}}{\pgfqpoint{2.116581in}{0.814988in}}{\pgfqpoint{2.108345in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{2.100109in}{0.831460in}}{\pgfqpoint{2.088936in}{0.836088in}}{\pgfqpoint{2.077289in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{2.065641in}{0.836088in}}{\pgfqpoint{2.054468in}{0.831460in}}{\pgfqpoint{2.046232in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{2.037996in}{0.814988in}}{\pgfqpoint{2.033368in}{0.803815in}}{\pgfqpoint{2.033368in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{2.033368in}{0.780520in}}{\pgfqpoint{2.037996in}{0.769347in}}{\pgfqpoint{2.046232in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{2.054468in}{0.752875in}}{\pgfqpoint{2.065641in}{0.748247in}}{\pgfqpoint{2.077289in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178928in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{2.190576in}{0.748247in}}{\pgfqpoint{2.201748in}{0.752875in}}{\pgfqpoint{2.209984in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{2.218221in}{0.769347in}}{\pgfqpoint{2.222848in}{0.780520in}}{\pgfqpoint{2.222848in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{2.222848in}{0.803815in}}{\pgfqpoint{2.218221in}{0.814988in}}{\pgfqpoint{2.209984in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{2.201748in}{0.831460in}}{\pgfqpoint{2.190576in}{0.836088in}}{\pgfqpoint{2.178928in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{2.167280in}{0.836088in}}{\pgfqpoint{2.156108in}{0.831460in}}{\pgfqpoint{2.147871in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{2.139635in}{0.814988in}}{\pgfqpoint{2.135007in}{0.803815in}}{\pgfqpoint{2.135007in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{2.135007in}{0.780520in}}{\pgfqpoint{2.139635in}{0.769347in}}{\pgfqpoint{2.147871in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{2.156108in}{0.752875in}}{\pgfqpoint{2.167280in}{0.748247in}}{\pgfqpoint{2.178928in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280567in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{2.292215in}{0.748247in}}{\pgfqpoint{2.303387in}{0.752875in}}{\pgfqpoint{2.311624in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{2.319860in}{0.769347in}}{\pgfqpoint{2.324488in}{0.780520in}}{\pgfqpoint{2.324488in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{2.324488in}{0.803815in}}{\pgfqpoint{2.319860in}{0.814988in}}{\pgfqpoint{2.311624in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{2.303387in}{0.831460in}}{\pgfqpoint{2.292215in}{0.836088in}}{\pgfqpoint{2.280567in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{2.268919in}{0.836088in}}{\pgfqpoint{2.257747in}{0.831460in}}{\pgfqpoint{2.249511in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{2.241274in}{0.814988in}}{\pgfqpoint{2.236647in}{0.803815in}}{\pgfqpoint{2.236647in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{2.236647in}{0.780520in}}{\pgfqpoint{2.241274in}{0.769347in}}{\pgfqpoint{2.249511in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{2.257747in}{0.752875in}}{\pgfqpoint{2.268919in}{0.748247in}}{\pgfqpoint{2.280567in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382207in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{2.393854in}{0.748247in}}{\pgfqpoint{2.405027in}{0.752875in}}{\pgfqpoint{2.413263in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{2.421499in}{0.769347in}}{\pgfqpoint{2.426127in}{0.780520in}}{\pgfqpoint{2.426127in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{2.426127in}{0.803815in}}{\pgfqpoint{2.421499in}{0.814988in}}{\pgfqpoint{2.413263in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{2.405027in}{0.831460in}}{\pgfqpoint{2.393854in}{0.836088in}}{\pgfqpoint{2.382207in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{2.370559in}{0.836088in}}{\pgfqpoint{2.359386in}{0.831460in}}{\pgfqpoint{2.351150in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{2.342914in}{0.814988in}}{\pgfqpoint{2.338286in}{0.803815in}}{\pgfqpoint{2.338286in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{2.338286in}{0.780520in}}{\pgfqpoint{2.342914in}{0.769347in}}{\pgfqpoint{2.351150in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{2.359386in}{0.752875in}}{\pgfqpoint{2.370559in}{0.748247in}}{\pgfqpoint{2.382207in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483846in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{2.495494in}{0.748247in}}{\pgfqpoint{2.506666in}{0.752875in}}{\pgfqpoint{2.514902in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{2.523139in}{0.769347in}}{\pgfqpoint{2.527766in}{0.780520in}}{\pgfqpoint{2.527766in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{2.527766in}{0.803815in}}{\pgfqpoint{2.523139in}{0.814988in}}{\pgfqpoint{2.514902in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{2.506666in}{0.831460in}}{\pgfqpoint{2.495494in}{0.836088in}}{\pgfqpoint{2.483846in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{2.472198in}{0.836088in}}{\pgfqpoint{2.461026in}{0.831460in}}{\pgfqpoint{2.452789in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{2.444553in}{0.814988in}}{\pgfqpoint{2.439925in}{0.803815in}}{\pgfqpoint{2.439925in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{2.439925in}{0.780520in}}{\pgfqpoint{2.444553in}{0.769347in}}{\pgfqpoint{2.452789in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{2.461026in}{0.752875in}}{\pgfqpoint{2.472198in}{0.748247in}}{\pgfqpoint{2.483846in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585485in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{2.597133in}{0.748247in}}{\pgfqpoint{2.608305in}{0.752875in}}{\pgfqpoint{2.616542in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{2.624778in}{0.769347in}}{\pgfqpoint{2.629406in}{0.780520in}}{\pgfqpoint{2.629406in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{2.629406in}{0.803815in}}{\pgfqpoint{2.624778in}{0.814988in}}{\pgfqpoint{2.616542in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{2.608305in}{0.831460in}}{\pgfqpoint{2.597133in}{0.836088in}}{\pgfqpoint{2.585485in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{2.573837in}{0.836088in}}{\pgfqpoint{2.562665in}{0.831460in}}{\pgfqpoint{2.554429in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{2.546192in}{0.814988in}}{\pgfqpoint{2.541565in}{0.803815in}}{\pgfqpoint{2.541565in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{2.541565in}{0.780520in}}{\pgfqpoint{2.546192in}{0.769347in}}{\pgfqpoint{2.554429in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{2.562665in}{0.752875in}}{\pgfqpoint{2.573837in}{0.748247in}}{\pgfqpoint{2.585485in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687125in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{2.698772in}{0.748247in}}{\pgfqpoint{2.709945in}{0.752875in}}{\pgfqpoint{2.718181in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{2.726417in}{0.769347in}}{\pgfqpoint{2.731045in}{0.780520in}}{\pgfqpoint{2.731045in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{2.731045in}{0.803815in}}{\pgfqpoint{2.726417in}{0.814988in}}{\pgfqpoint{2.718181in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{2.709945in}{0.831460in}}{\pgfqpoint{2.698772in}{0.836088in}}{\pgfqpoint{2.687125in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{2.675477in}{0.836088in}}{\pgfqpoint{2.664304in}{0.831460in}}{\pgfqpoint{2.656068in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{2.647832in}{0.814988in}}{\pgfqpoint{2.643204in}{0.803815in}}{\pgfqpoint{2.643204in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{2.643204in}{0.780520in}}{\pgfqpoint{2.647832in}{0.769347in}}{\pgfqpoint{2.656068in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{2.664304in}{0.752875in}}{\pgfqpoint{2.675477in}{0.748247in}}{\pgfqpoint{2.687125in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788764in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{2.800412in}{0.748247in}}{\pgfqpoint{2.811584in}{0.752875in}}{\pgfqpoint{2.819820in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{2.828057in}{0.769347in}}{\pgfqpoint{2.832684in}{0.780520in}}{\pgfqpoint{2.832684in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{2.832684in}{0.803815in}}{\pgfqpoint{2.828057in}{0.814988in}}{\pgfqpoint{2.819820in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{2.811584in}{0.831460in}}{\pgfqpoint{2.800412in}{0.836088in}}{\pgfqpoint{2.788764in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{2.777116in}{0.836088in}}{\pgfqpoint{2.765944in}{0.831460in}}{\pgfqpoint{2.757707in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{2.749471in}{0.814988in}}{\pgfqpoint{2.744843in}{0.803815in}}{\pgfqpoint{2.744843in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{2.744843in}{0.780520in}}{\pgfqpoint{2.749471in}{0.769347in}}{\pgfqpoint{2.757707in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{2.765944in}{0.752875in}}{\pgfqpoint{2.777116in}{0.748247in}}{\pgfqpoint{2.788764in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890403in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{2.902051in}{0.748247in}}{\pgfqpoint{2.913224in}{0.752875in}}{\pgfqpoint{2.921460in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{2.929696in}{0.769347in}}{\pgfqpoint{2.934324in}{0.780520in}}{\pgfqpoint{2.934324in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{2.934324in}{0.803815in}}{\pgfqpoint{2.929696in}{0.814988in}}{\pgfqpoint{2.921460in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{2.913224in}{0.831460in}}{\pgfqpoint{2.902051in}{0.836088in}}{\pgfqpoint{2.890403in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{2.878755in}{0.836088in}}{\pgfqpoint{2.867583in}{0.831460in}}{\pgfqpoint{2.859347in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{2.851111in}{0.814988in}}{\pgfqpoint{2.846483in}{0.803815in}}{\pgfqpoint{2.846483in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{2.846483in}{0.780520in}}{\pgfqpoint{2.851111in}{0.769347in}}{\pgfqpoint{2.859347in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{2.867583in}{0.752875in}}{\pgfqpoint{2.878755in}{0.748247in}}{\pgfqpoint{2.890403in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992043in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{3.003690in}{0.748247in}}{\pgfqpoint{3.014863in}{0.752875in}}{\pgfqpoint{3.023099in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{3.031335in}{0.769347in}}{\pgfqpoint{3.035963in}{0.780520in}}{\pgfqpoint{3.035963in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{3.035963in}{0.803815in}}{\pgfqpoint{3.031335in}{0.814988in}}{\pgfqpoint{3.023099in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{3.014863in}{0.831460in}}{\pgfqpoint{3.003690in}{0.836088in}}{\pgfqpoint{2.992043in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{2.980395in}{0.836088in}}{\pgfqpoint{2.969222in}{0.831460in}}{\pgfqpoint{2.960986in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{2.952750in}{0.814988in}}{\pgfqpoint{2.948122in}{0.803815in}}{\pgfqpoint{2.948122in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{2.948122in}{0.780520in}}{\pgfqpoint{2.952750in}{0.769347in}}{\pgfqpoint{2.960986in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{2.969222in}{0.752875in}}{\pgfqpoint{2.980395in}{0.748247in}}{\pgfqpoint{2.992043in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093682in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{3.105330in}{0.748247in}}{\pgfqpoint{3.116502in}{0.752875in}}{\pgfqpoint{3.124738in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{3.132975in}{0.769347in}}{\pgfqpoint{3.137603in}{0.780520in}}{\pgfqpoint{3.137603in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{3.137603in}{0.803815in}}{\pgfqpoint{3.132975in}{0.814988in}}{\pgfqpoint{3.124738in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{3.116502in}{0.831460in}}{\pgfqpoint{3.105330in}{0.836088in}}{\pgfqpoint{3.093682in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{3.082034in}{0.836088in}}{\pgfqpoint{3.070862in}{0.831460in}}{\pgfqpoint{3.062625in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{3.054389in}{0.814988in}}{\pgfqpoint{3.049761in}{0.803815in}}{\pgfqpoint{3.049761in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{3.049761in}{0.780520in}}{\pgfqpoint{3.054389in}{0.769347in}}{\pgfqpoint{3.062625in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{3.070862in}{0.752875in}}{\pgfqpoint{3.082034in}{0.748247in}}{\pgfqpoint{3.093682in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195321in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{3.206969in}{0.748247in}}{\pgfqpoint{3.218142in}{0.752875in}}{\pgfqpoint{3.226378in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{3.234614in}{0.769347in}}{\pgfqpoint{3.239242in}{0.780520in}}{\pgfqpoint{3.239242in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{3.239242in}{0.803815in}}{\pgfqpoint{3.234614in}{0.814988in}}{\pgfqpoint{3.226378in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{3.218142in}{0.831460in}}{\pgfqpoint{3.206969in}{0.836088in}}{\pgfqpoint{3.195321in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{3.183673in}{0.836088in}}{\pgfqpoint{3.172501in}{0.831460in}}{\pgfqpoint{3.164265in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{3.156029in}{0.814988in}}{\pgfqpoint{3.151401in}{0.803815in}}{\pgfqpoint{3.151401in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{3.151401in}{0.780520in}}{\pgfqpoint{3.156029in}{0.769347in}}{\pgfqpoint{3.164265in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{3.172501in}{0.752875in}}{\pgfqpoint{3.183673in}{0.748247in}}{\pgfqpoint{3.195321in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296961in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{3.308609in}{0.748247in}}{\pgfqpoint{3.319781in}{0.752875in}}{\pgfqpoint{3.328017in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{3.336253in}{0.769347in}}{\pgfqpoint{3.340881in}{0.780520in}}{\pgfqpoint{3.340881in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{3.340881in}{0.803815in}}{\pgfqpoint{3.336253in}{0.814988in}}{\pgfqpoint{3.328017in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{3.319781in}{0.831460in}}{\pgfqpoint{3.308609in}{0.836088in}}{\pgfqpoint{3.296961in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{3.285313in}{0.836088in}}{\pgfqpoint{3.274140in}{0.831460in}}{\pgfqpoint{3.265904in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{3.257668in}{0.814988in}}{\pgfqpoint{3.253040in}{0.803815in}}{\pgfqpoint{3.253040in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{3.253040in}{0.780520in}}{\pgfqpoint{3.257668in}{0.769347in}}{\pgfqpoint{3.265904in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{3.274140in}{0.752875in}}{\pgfqpoint{3.285313in}{0.748247in}}{\pgfqpoint{3.296961in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398600in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{3.410248in}{0.748247in}}{\pgfqpoint{3.421420in}{0.752875in}}{\pgfqpoint{3.429657in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{3.437893in}{0.769347in}}{\pgfqpoint{3.442521in}{0.780520in}}{\pgfqpoint{3.442521in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{3.442521in}{0.803815in}}{\pgfqpoint{3.437893in}{0.814988in}}{\pgfqpoint{3.429657in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{3.421420in}{0.831460in}}{\pgfqpoint{3.410248in}{0.836088in}}{\pgfqpoint{3.398600in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{3.386952in}{0.836088in}}{\pgfqpoint{3.375780in}{0.831460in}}{\pgfqpoint{3.367544in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{3.359307in}{0.814988in}}{\pgfqpoint{3.354679in}{0.803815in}}{\pgfqpoint{3.354679in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{3.354679in}{0.780520in}}{\pgfqpoint{3.359307in}{0.769347in}}{\pgfqpoint{3.367544in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{3.375780in}{0.752875in}}{\pgfqpoint{3.386952in}{0.748247in}}{\pgfqpoint{3.398600in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500239in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{3.511887in}{0.748247in}}{\pgfqpoint{3.523060in}{0.752875in}}{\pgfqpoint{3.531296in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{3.539532in}{0.769347in}}{\pgfqpoint{3.544160in}{0.780520in}}{\pgfqpoint{3.544160in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{3.544160in}{0.803815in}}{\pgfqpoint{3.539532in}{0.814988in}}{\pgfqpoint{3.531296in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{3.523060in}{0.831460in}}{\pgfqpoint{3.511887in}{0.836088in}}{\pgfqpoint{3.500239in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{3.488591in}{0.836088in}}{\pgfqpoint{3.477419in}{0.831460in}}{\pgfqpoint{3.469183in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{3.460947in}{0.814988in}}{\pgfqpoint{3.456319in}{0.803815in}}{\pgfqpoint{3.456319in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{3.456319in}{0.780520in}}{\pgfqpoint{3.460947in}{0.769347in}}{\pgfqpoint{3.469183in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{3.477419in}{0.752875in}}{\pgfqpoint{3.488591in}{0.748247in}}{\pgfqpoint{3.500239in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.101961,0.596078,0.313726}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857616in}{1.049869in}}%
\pgfpathcurveto{\pgfqpoint{0.869264in}{1.049869in}}{\pgfqpoint{0.880437in}{1.054496in}}{\pgfqpoint{0.888673in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{0.896909in}{1.070969in}}{\pgfqpoint{0.901537in}{1.082141in}}{\pgfqpoint{0.901537in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{0.901537in}{1.105437in}}{\pgfqpoint{0.896909in}{1.116609in}}{\pgfqpoint{0.888673in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{0.880437in}{1.133082in}}{\pgfqpoint{0.869264in}{1.137710in}}{\pgfqpoint{0.857616in}{1.137710in}}%
\pgfpathcurveto{\pgfqpoint{0.845969in}{1.137710in}}{\pgfqpoint{0.834796in}{1.133082in}}{\pgfqpoint{0.826560in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{0.818324in}{1.116609in}}{\pgfqpoint{0.813696in}{1.105437in}}{\pgfqpoint{0.813696in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{0.813696in}{1.082141in}}{\pgfqpoint{0.818324in}{1.070969in}}{\pgfqpoint{0.826560in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{0.834796in}{1.054496in}}{\pgfqpoint{0.845969in}{1.049869in}}{\pgfqpoint{0.857616in}{1.049869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060895in}{1.049869in}}%
\pgfpathcurveto{\pgfqpoint{1.072543in}{1.049869in}}{\pgfqpoint{1.083715in}{1.054496in}}{\pgfqpoint{1.091952in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{1.100188in}{1.070969in}}{\pgfqpoint{1.104816in}{1.082141in}}{\pgfqpoint{1.104816in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{1.104816in}{1.105437in}}{\pgfqpoint{1.100188in}{1.116609in}}{\pgfqpoint{1.091952in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{1.083715in}{1.133082in}}{\pgfqpoint{1.072543in}{1.137710in}}{\pgfqpoint{1.060895in}{1.137710in}}%
\pgfpathcurveto{\pgfqpoint{1.049247in}{1.137710in}}{\pgfqpoint{1.038075in}{1.133082in}}{\pgfqpoint{1.029839in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{1.021602in}{1.116609in}}{\pgfqpoint{1.016975in}{1.105437in}}{\pgfqpoint{1.016975in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{1.016975in}{1.082141in}}{\pgfqpoint{1.021602in}{1.070969in}}{\pgfqpoint{1.029839in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{1.038075in}{1.054496in}}{\pgfqpoint{1.049247in}{1.049869in}}{\pgfqpoint{1.060895in}{1.049869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162534in}{1.049869in}}%
\pgfpathcurveto{\pgfqpoint{1.174182in}{1.049869in}}{\pgfqpoint{1.185355in}{1.054496in}}{\pgfqpoint{1.193591in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{1.201827in}{1.070969in}}{\pgfqpoint{1.206455in}{1.082141in}}{\pgfqpoint{1.206455in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{1.206455in}{1.105437in}}{\pgfqpoint{1.201827in}{1.116609in}}{\pgfqpoint{1.193591in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{1.185355in}{1.133082in}}{\pgfqpoint{1.174182in}{1.137710in}}{\pgfqpoint{1.162534in}{1.137710in}}%
\pgfpathcurveto{\pgfqpoint{1.150887in}{1.137710in}}{\pgfqpoint{1.139714in}{1.133082in}}{\pgfqpoint{1.131478in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{1.123242in}{1.116609in}}{\pgfqpoint{1.118614in}{1.105437in}}{\pgfqpoint{1.118614in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{1.118614in}{1.082141in}}{\pgfqpoint{1.123242in}{1.070969in}}{\pgfqpoint{1.131478in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{1.139714in}{1.054496in}}{\pgfqpoint{1.150887in}{1.049869in}}{\pgfqpoint{1.162534in}{1.049869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.850980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264174in}{1.049869in}}%
\pgfpathcurveto{\pgfqpoint{1.275822in}{1.049869in}}{\pgfqpoint{1.286994in}{1.054496in}}{\pgfqpoint{1.295230in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{1.303467in}{1.070969in}}{\pgfqpoint{1.308094in}{1.082141in}}{\pgfqpoint{1.308094in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{1.308094in}{1.105437in}}{\pgfqpoint{1.303467in}{1.116609in}}{\pgfqpoint{1.295230in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{1.286994in}{1.133082in}}{\pgfqpoint{1.275822in}{1.137710in}}{\pgfqpoint{1.264174in}{1.137710in}}%
\pgfpathcurveto{\pgfqpoint{1.252526in}{1.137710in}}{\pgfqpoint{1.241354in}{1.133082in}}{\pgfqpoint{1.233117in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{1.224881in}{1.116609in}}{\pgfqpoint{1.220253in}{1.105437in}}{\pgfqpoint{1.220253in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{1.220253in}{1.082141in}}{\pgfqpoint{1.224881in}{1.070969in}}{\pgfqpoint{1.233117in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{1.241354in}{1.054496in}}{\pgfqpoint{1.252526in}{1.049869in}}{\pgfqpoint{1.264174in}{1.049869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467452in}{1.049869in}}%
\pgfpathcurveto{\pgfqpoint{1.479100in}{1.049869in}}{\pgfqpoint{1.490273in}{1.054496in}}{\pgfqpoint{1.498509in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{1.506745in}{1.070969in}}{\pgfqpoint{1.511373in}{1.082141in}}{\pgfqpoint{1.511373in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{1.511373in}{1.105437in}}{\pgfqpoint{1.506745in}{1.116609in}}{\pgfqpoint{1.498509in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{1.490273in}{1.133082in}}{\pgfqpoint{1.479100in}{1.137710in}}{\pgfqpoint{1.467452in}{1.137710in}}%
\pgfpathcurveto{\pgfqpoint{1.455805in}{1.137710in}}{\pgfqpoint{1.444632in}{1.133082in}}{\pgfqpoint{1.436396in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{1.428160in}{1.116609in}}{\pgfqpoint{1.423532in}{1.105437in}}{\pgfqpoint{1.423532in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{1.423532in}{1.082141in}}{\pgfqpoint{1.428160in}{1.070969in}}{\pgfqpoint{1.436396in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{1.444632in}{1.054496in}}{\pgfqpoint{1.455805in}{1.049869in}}{\pgfqpoint{1.467452in}{1.049869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670731in}{1.049869in}}%
\pgfpathcurveto{\pgfqpoint{1.682379in}{1.049869in}}{\pgfqpoint{1.693551in}{1.054496in}}{\pgfqpoint{1.701788in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{1.710024in}{1.070969in}}{\pgfqpoint{1.714652in}{1.082141in}}{\pgfqpoint{1.714652in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{1.714652in}{1.105437in}}{\pgfqpoint{1.710024in}{1.116609in}}{\pgfqpoint{1.701788in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{1.693551in}{1.133082in}}{\pgfqpoint{1.682379in}{1.137710in}}{\pgfqpoint{1.670731in}{1.137710in}}%
\pgfpathcurveto{\pgfqpoint{1.659083in}{1.137710in}}{\pgfqpoint{1.647911in}{1.133082in}}{\pgfqpoint{1.639675in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{1.631438in}{1.116609in}}{\pgfqpoint{1.626811in}{1.105437in}}{\pgfqpoint{1.626811in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{1.626811in}{1.082141in}}{\pgfqpoint{1.631438in}{1.070969in}}{\pgfqpoint{1.639675in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{1.647911in}{1.054496in}}{\pgfqpoint{1.659083in}{1.049869in}}{\pgfqpoint{1.670731in}{1.049869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874010in}{1.049869in}}%
\pgfpathcurveto{\pgfqpoint{1.885658in}{1.049869in}}{\pgfqpoint{1.896830in}{1.054496in}}{\pgfqpoint{1.905066in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{1.913303in}{1.070969in}}{\pgfqpoint{1.917930in}{1.082141in}}{\pgfqpoint{1.917930in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{1.917930in}{1.105437in}}{\pgfqpoint{1.913303in}{1.116609in}}{\pgfqpoint{1.905066in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{1.896830in}{1.133082in}}{\pgfqpoint{1.885658in}{1.137710in}}{\pgfqpoint{1.874010in}{1.137710in}}%
\pgfpathcurveto{\pgfqpoint{1.862362in}{1.137710in}}{\pgfqpoint{1.851190in}{1.133082in}}{\pgfqpoint{1.842953in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{1.834717in}{1.116609in}}{\pgfqpoint{1.830089in}{1.105437in}}{\pgfqpoint{1.830089in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{1.830089in}{1.082141in}}{\pgfqpoint{1.834717in}{1.070969in}}{\pgfqpoint{1.842953in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{1.851190in}{1.054496in}}{\pgfqpoint{1.862362in}{1.049869in}}{\pgfqpoint{1.874010in}{1.049869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.850980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077289in}{1.049869in}}%
\pgfpathcurveto{\pgfqpoint{2.088936in}{1.049869in}}{\pgfqpoint{2.100109in}{1.054496in}}{\pgfqpoint{2.108345in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{2.116581in}{1.070969in}}{\pgfqpoint{2.121209in}{1.082141in}}{\pgfqpoint{2.121209in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{2.121209in}{1.105437in}}{\pgfqpoint{2.116581in}{1.116609in}}{\pgfqpoint{2.108345in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{2.100109in}{1.133082in}}{\pgfqpoint{2.088936in}{1.137710in}}{\pgfqpoint{2.077289in}{1.137710in}}%
\pgfpathcurveto{\pgfqpoint{2.065641in}{1.137710in}}{\pgfqpoint{2.054468in}{1.133082in}}{\pgfqpoint{2.046232in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{2.037996in}{1.116609in}}{\pgfqpoint{2.033368in}{1.105437in}}{\pgfqpoint{2.033368in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{2.033368in}{1.082141in}}{\pgfqpoint{2.037996in}{1.070969in}}{\pgfqpoint{2.046232in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{2.054468in}{1.054496in}}{\pgfqpoint{2.065641in}{1.049869in}}{\pgfqpoint{2.077289in}{1.049869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.937255,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280567in}{1.049869in}}%
\pgfpathcurveto{\pgfqpoint{2.292215in}{1.049869in}}{\pgfqpoint{2.303387in}{1.054496in}}{\pgfqpoint{2.311624in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{2.319860in}{1.070969in}}{\pgfqpoint{2.324488in}{1.082141in}}{\pgfqpoint{2.324488in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{2.324488in}{1.105437in}}{\pgfqpoint{2.319860in}{1.116609in}}{\pgfqpoint{2.311624in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{2.303387in}{1.133082in}}{\pgfqpoint{2.292215in}{1.137710in}}{\pgfqpoint{2.280567in}{1.137710in}}%
\pgfpathcurveto{\pgfqpoint{2.268919in}{1.137710in}}{\pgfqpoint{2.257747in}{1.133082in}}{\pgfqpoint{2.249511in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{2.241274in}{1.116609in}}{\pgfqpoint{2.236647in}{1.105437in}}{\pgfqpoint{2.236647in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{2.236647in}{1.082141in}}{\pgfqpoint{2.241274in}{1.070969in}}{\pgfqpoint{2.249511in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{2.257747in}{1.054496in}}{\pgfqpoint{2.268919in}{1.049869in}}{\pgfqpoint{2.280567in}{1.049869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.850980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483846in}{1.049869in}}%
\pgfpathcurveto{\pgfqpoint{2.495494in}{1.049869in}}{\pgfqpoint{2.506666in}{1.054496in}}{\pgfqpoint{2.514902in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{2.523139in}{1.070969in}}{\pgfqpoint{2.527766in}{1.082141in}}{\pgfqpoint{2.527766in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{2.527766in}{1.105437in}}{\pgfqpoint{2.523139in}{1.116609in}}{\pgfqpoint{2.514902in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{2.506666in}{1.133082in}}{\pgfqpoint{2.495494in}{1.137710in}}{\pgfqpoint{2.483846in}{1.137710in}}%
\pgfpathcurveto{\pgfqpoint{2.472198in}{1.137710in}}{\pgfqpoint{2.461026in}{1.133082in}}{\pgfqpoint{2.452789in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{2.444553in}{1.116609in}}{\pgfqpoint{2.439925in}{1.105437in}}{\pgfqpoint{2.439925in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{2.439925in}{1.082141in}}{\pgfqpoint{2.444553in}{1.070969in}}{\pgfqpoint{2.452789in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{2.461026in}{1.054496in}}{\pgfqpoint{2.472198in}{1.049869in}}{\pgfqpoint{2.483846in}{1.049869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585485in}{1.049869in}}%
\pgfpathcurveto{\pgfqpoint{2.597133in}{1.049869in}}{\pgfqpoint{2.608305in}{1.054496in}}{\pgfqpoint{2.616542in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{2.624778in}{1.070969in}}{\pgfqpoint{2.629406in}{1.082141in}}{\pgfqpoint{2.629406in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{2.629406in}{1.105437in}}{\pgfqpoint{2.624778in}{1.116609in}}{\pgfqpoint{2.616542in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{2.608305in}{1.133082in}}{\pgfqpoint{2.597133in}{1.137710in}}{\pgfqpoint{2.585485in}{1.137710in}}%
\pgfpathcurveto{\pgfqpoint{2.573837in}{1.137710in}}{\pgfqpoint{2.562665in}{1.133082in}}{\pgfqpoint{2.554429in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{2.546192in}{1.116609in}}{\pgfqpoint{2.541565in}{1.105437in}}{\pgfqpoint{2.541565in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{2.541565in}{1.082141in}}{\pgfqpoint{2.546192in}{1.070969in}}{\pgfqpoint{2.554429in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{2.562665in}{1.054496in}}{\pgfqpoint{2.573837in}{1.049869in}}{\pgfqpoint{2.585485in}{1.049869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687125in}{1.049869in}}%
\pgfpathcurveto{\pgfqpoint{2.698772in}{1.049869in}}{\pgfqpoint{2.709945in}{1.054496in}}{\pgfqpoint{2.718181in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{2.726417in}{1.070969in}}{\pgfqpoint{2.731045in}{1.082141in}}{\pgfqpoint{2.731045in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{2.731045in}{1.105437in}}{\pgfqpoint{2.726417in}{1.116609in}}{\pgfqpoint{2.718181in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{2.709945in}{1.133082in}}{\pgfqpoint{2.698772in}{1.137710in}}{\pgfqpoint{2.687125in}{1.137710in}}%
\pgfpathcurveto{\pgfqpoint{2.675477in}{1.137710in}}{\pgfqpoint{2.664304in}{1.133082in}}{\pgfqpoint{2.656068in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{2.647832in}{1.116609in}}{\pgfqpoint{2.643204in}{1.105437in}}{\pgfqpoint{2.643204in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{2.643204in}{1.082141in}}{\pgfqpoint{2.647832in}{1.070969in}}{\pgfqpoint{2.656068in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{2.664304in}{1.054496in}}{\pgfqpoint{2.675477in}{1.049869in}}{\pgfqpoint{2.687125in}{1.049869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.741176,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890403in}{1.049869in}}%
\pgfpathcurveto{\pgfqpoint{2.902051in}{1.049869in}}{\pgfqpoint{2.913224in}{1.054496in}}{\pgfqpoint{2.921460in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{2.929696in}{1.070969in}}{\pgfqpoint{2.934324in}{1.082141in}}{\pgfqpoint{2.934324in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{2.934324in}{1.105437in}}{\pgfqpoint{2.929696in}{1.116609in}}{\pgfqpoint{2.921460in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{2.913224in}{1.133082in}}{\pgfqpoint{2.902051in}{1.137710in}}{\pgfqpoint{2.890403in}{1.137710in}}%
\pgfpathcurveto{\pgfqpoint{2.878755in}{1.137710in}}{\pgfqpoint{2.867583in}{1.133082in}}{\pgfqpoint{2.859347in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{2.851111in}{1.116609in}}{\pgfqpoint{2.846483in}{1.105437in}}{\pgfqpoint{2.846483in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{2.846483in}{1.082141in}}{\pgfqpoint{2.851111in}{1.070969in}}{\pgfqpoint{2.859347in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{2.867583in}{1.054496in}}{\pgfqpoint{2.878755in}{1.049869in}}{\pgfqpoint{2.890403in}{1.049869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093682in}{1.049869in}}%
\pgfpathcurveto{\pgfqpoint{3.105330in}{1.049869in}}{\pgfqpoint{3.116502in}{1.054496in}}{\pgfqpoint{3.124738in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{3.132975in}{1.070969in}}{\pgfqpoint{3.137603in}{1.082141in}}{\pgfqpoint{3.137603in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{3.137603in}{1.105437in}}{\pgfqpoint{3.132975in}{1.116609in}}{\pgfqpoint{3.124738in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{3.116502in}{1.133082in}}{\pgfqpoint{3.105330in}{1.137710in}}{\pgfqpoint{3.093682in}{1.137710in}}%
\pgfpathcurveto{\pgfqpoint{3.082034in}{1.137710in}}{\pgfqpoint{3.070862in}{1.133082in}}{\pgfqpoint{3.062625in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{3.054389in}{1.116609in}}{\pgfqpoint{3.049761in}{1.105437in}}{\pgfqpoint{3.049761in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{3.049761in}{1.082141in}}{\pgfqpoint{3.054389in}{1.070969in}}{\pgfqpoint{3.062625in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{3.070862in}{1.054496in}}{\pgfqpoint{3.082034in}{1.049869in}}{\pgfqpoint{3.093682in}{1.049869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.101961,0.596078,0.313726}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296961in}{1.049869in}}%
\pgfpathcurveto{\pgfqpoint{3.308609in}{1.049869in}}{\pgfqpoint{3.319781in}{1.054496in}}{\pgfqpoint{3.328017in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{3.336253in}{1.070969in}}{\pgfqpoint{3.340881in}{1.082141in}}{\pgfqpoint{3.340881in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{3.340881in}{1.105437in}}{\pgfqpoint{3.336253in}{1.116609in}}{\pgfqpoint{3.328017in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{3.319781in}{1.133082in}}{\pgfqpoint{3.308609in}{1.137710in}}{\pgfqpoint{3.296961in}{1.137710in}}%
\pgfpathcurveto{\pgfqpoint{3.285313in}{1.137710in}}{\pgfqpoint{3.274140in}{1.133082in}}{\pgfqpoint{3.265904in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{3.257668in}{1.116609in}}{\pgfqpoint{3.253040in}{1.105437in}}{\pgfqpoint{3.253040in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{3.253040in}{1.082141in}}{\pgfqpoint{3.257668in}{1.070969in}}{\pgfqpoint{3.265904in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{3.274140in}{1.054496in}}{\pgfqpoint{3.285313in}{1.049869in}}{\pgfqpoint{3.296961in}{1.049869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500239in}{1.049869in}}%
\pgfpathcurveto{\pgfqpoint{3.511887in}{1.049869in}}{\pgfqpoint{3.523060in}{1.054496in}}{\pgfqpoint{3.531296in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{3.539532in}{1.070969in}}{\pgfqpoint{3.544160in}{1.082141in}}{\pgfqpoint{3.544160in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{3.544160in}{1.105437in}}{\pgfqpoint{3.539532in}{1.116609in}}{\pgfqpoint{3.531296in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{3.523060in}{1.133082in}}{\pgfqpoint{3.511887in}{1.137710in}}{\pgfqpoint{3.500239in}{1.137710in}}%
\pgfpathcurveto{\pgfqpoint{3.488591in}{1.137710in}}{\pgfqpoint{3.477419in}{1.133082in}}{\pgfqpoint{3.469183in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{3.460947in}{1.116609in}}{\pgfqpoint{3.456319in}{1.105437in}}{\pgfqpoint{3.456319in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{3.456319in}{1.082141in}}{\pgfqpoint{3.460947in}{1.070969in}}{\pgfqpoint{3.469183in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{3.477419in}{1.054496in}}{\pgfqpoint{3.488591in}{1.049869in}}{\pgfqpoint{3.500239in}{1.049869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772371in}{1.351490in}}%
\pgfpathcurveto{\pgfqpoint{1.784018in}{1.351490in}}{\pgfqpoint{1.795191in}{1.356118in}}{\pgfqpoint{1.803427in}{1.364354in}}%
\pgfpathcurveto{\pgfqpoint{1.811663in}{1.372591in}}{\pgfqpoint{1.816291in}{1.383763in}}{\pgfqpoint{1.816291in}{1.395411in}}%
\pgfpathcurveto{\pgfqpoint{1.816291in}{1.407059in}}{\pgfqpoint{1.811663in}{1.418231in}}{\pgfqpoint{1.803427in}{1.426467in}}%
\pgfpathcurveto{\pgfqpoint{1.795191in}{1.434704in}}{\pgfqpoint{1.784018in}{1.439331in}}{\pgfqpoint{1.772371in}{1.439331in}}%
\pgfpathcurveto{\pgfqpoint{1.760723in}{1.439331in}}{\pgfqpoint{1.749550in}{1.434704in}}{\pgfqpoint{1.741314in}{1.426467in}}%
\pgfpathcurveto{\pgfqpoint{1.733078in}{1.418231in}}{\pgfqpoint{1.728450in}{1.407059in}}{\pgfqpoint{1.728450in}{1.395411in}}%
\pgfpathcurveto{\pgfqpoint{1.728450in}{1.383763in}}{\pgfqpoint{1.733078in}{1.372591in}}{\pgfqpoint{1.741314in}{1.364354in}}%
\pgfpathcurveto{\pgfqpoint{1.749550in}{1.356118in}}{\pgfqpoint{1.760723in}{1.351490in}}{\pgfqpoint{1.772371in}{1.351490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890403in}{1.351490in}}%
\pgfpathcurveto{\pgfqpoint{2.902051in}{1.351490in}}{\pgfqpoint{2.913224in}{1.356118in}}{\pgfqpoint{2.921460in}{1.364354in}}%
\pgfpathcurveto{\pgfqpoint{2.929696in}{1.372591in}}{\pgfqpoint{2.934324in}{1.383763in}}{\pgfqpoint{2.934324in}{1.395411in}}%
\pgfpathcurveto{\pgfqpoint{2.934324in}{1.407059in}}{\pgfqpoint{2.929696in}{1.418231in}}{\pgfqpoint{2.921460in}{1.426467in}}%
\pgfpathcurveto{\pgfqpoint{2.913224in}{1.434704in}}{\pgfqpoint{2.902051in}{1.439331in}}{\pgfqpoint{2.890403in}{1.439331in}}%
\pgfpathcurveto{\pgfqpoint{2.878755in}{1.439331in}}{\pgfqpoint{2.867583in}{1.434704in}}{\pgfqpoint{2.859347in}{1.426467in}}%
\pgfpathcurveto{\pgfqpoint{2.851111in}{1.418231in}}{\pgfqpoint{2.846483in}{1.407059in}}{\pgfqpoint{2.846483in}{1.395411in}}%
\pgfpathcurveto{\pgfqpoint{2.846483in}{1.383763in}}{\pgfqpoint{2.851111in}{1.372591in}}{\pgfqpoint{2.859347in}{1.364354in}}%
\pgfpathcurveto{\pgfqpoint{2.867583in}{1.356118in}}{\pgfqpoint{2.878755in}{1.351490in}}{\pgfqpoint{2.890403in}{1.351490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093682in}{1.351490in}}%
\pgfpathcurveto{\pgfqpoint{3.105330in}{1.351490in}}{\pgfqpoint{3.116502in}{1.356118in}}{\pgfqpoint{3.124738in}{1.364354in}}%
\pgfpathcurveto{\pgfqpoint{3.132975in}{1.372591in}}{\pgfqpoint{3.137603in}{1.383763in}}{\pgfqpoint{3.137603in}{1.395411in}}%
\pgfpathcurveto{\pgfqpoint{3.137603in}{1.407059in}}{\pgfqpoint{3.132975in}{1.418231in}}{\pgfqpoint{3.124738in}{1.426467in}}%
\pgfpathcurveto{\pgfqpoint{3.116502in}{1.434704in}}{\pgfqpoint{3.105330in}{1.439331in}}{\pgfqpoint{3.093682in}{1.439331in}}%
\pgfpathcurveto{\pgfqpoint{3.082034in}{1.439331in}}{\pgfqpoint{3.070862in}{1.434704in}}{\pgfqpoint{3.062625in}{1.426467in}}%
\pgfpathcurveto{\pgfqpoint{3.054389in}{1.418231in}}{\pgfqpoint{3.049761in}{1.407059in}}{\pgfqpoint{3.049761in}{1.395411in}}%
\pgfpathcurveto{\pgfqpoint{3.049761in}{1.383763in}}{\pgfqpoint{3.054389in}{1.372591in}}{\pgfqpoint{3.062625in}{1.364354in}}%
\pgfpathcurveto{\pgfqpoint{3.070862in}{1.356118in}}{\pgfqpoint{3.082034in}{1.351490in}}{\pgfqpoint{3.093682in}{1.351490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585485in}{1.653112in}}%
\pgfpathcurveto{\pgfqpoint{2.597133in}{1.653112in}}{\pgfqpoint{2.608305in}{1.657740in}}{\pgfqpoint{2.616542in}{1.665976in}}%
\pgfpathcurveto{\pgfqpoint{2.624778in}{1.674212in}}{\pgfqpoint{2.629406in}{1.685385in}}{\pgfqpoint{2.629406in}{1.697032in}}%
\pgfpathcurveto{\pgfqpoint{2.629406in}{1.708680in}}{\pgfqpoint{2.624778in}{1.719853in}}{\pgfqpoint{2.616542in}{1.728089in}}%
\pgfpathcurveto{\pgfqpoint{2.608305in}{1.736325in}}{\pgfqpoint{2.597133in}{1.740953in}}{\pgfqpoint{2.585485in}{1.740953in}}%
\pgfpathcurveto{\pgfqpoint{2.573837in}{1.740953in}}{\pgfqpoint{2.562665in}{1.736325in}}{\pgfqpoint{2.554429in}{1.728089in}}%
\pgfpathcurveto{\pgfqpoint{2.546192in}{1.719853in}}{\pgfqpoint{2.541565in}{1.708680in}}{\pgfqpoint{2.541565in}{1.697032in}}%
\pgfpathcurveto{\pgfqpoint{2.541565in}{1.685385in}}{\pgfqpoint{2.546192in}{1.674212in}}{\pgfqpoint{2.554429in}{1.665976in}}%
\pgfpathcurveto{\pgfqpoint{2.562665in}{1.657740in}}{\pgfqpoint{2.573837in}{1.653112in}}{\pgfqpoint{2.585485in}{1.653112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296961in}{1.653112in}}%
\pgfpathcurveto{\pgfqpoint{3.308609in}{1.653112in}}{\pgfqpoint{3.319781in}{1.657740in}}{\pgfqpoint{3.328017in}{1.665976in}}%
\pgfpathcurveto{\pgfqpoint{3.336253in}{1.674212in}}{\pgfqpoint{3.340881in}{1.685385in}}{\pgfqpoint{3.340881in}{1.697032in}}%
\pgfpathcurveto{\pgfqpoint{3.340881in}{1.708680in}}{\pgfqpoint{3.336253in}{1.719853in}}{\pgfqpoint{3.328017in}{1.728089in}}%
\pgfpathcurveto{\pgfqpoint{3.319781in}{1.736325in}}{\pgfqpoint{3.308609in}{1.740953in}}{\pgfqpoint{3.296961in}{1.740953in}}%
\pgfpathcurveto{\pgfqpoint{3.285313in}{1.740953in}}{\pgfqpoint{3.274140in}{1.736325in}}{\pgfqpoint{3.265904in}{1.728089in}}%
\pgfpathcurveto{\pgfqpoint{3.257668in}{1.719853in}}{\pgfqpoint{3.253040in}{1.708680in}}{\pgfqpoint{3.253040in}{1.697032in}}%
\pgfpathcurveto{\pgfqpoint{3.253040in}{1.685385in}}{\pgfqpoint{3.257668in}{1.674212in}}{\pgfqpoint{3.265904in}{1.665976in}}%
\pgfpathcurveto{\pgfqpoint{3.274140in}{1.657740in}}{\pgfqpoint{3.285313in}{1.653112in}}{\pgfqpoint{3.296961in}{1.653112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601879in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{3.613527in}{0.748247in}}{\pgfqpoint{3.624699in}{0.752875in}}{\pgfqpoint{3.632935in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{3.641171in}{0.769347in}}{\pgfqpoint{3.645799in}{0.780520in}}{\pgfqpoint{3.645799in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{3.645799in}{0.803815in}}{\pgfqpoint{3.641171in}{0.814988in}}{\pgfqpoint{3.632935in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{3.624699in}{0.831460in}}{\pgfqpoint{3.613527in}{0.836088in}}{\pgfqpoint{3.601879in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{3.590231in}{0.836088in}}{\pgfqpoint{3.579058in}{0.831460in}}{\pgfqpoint{3.570822in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{3.562586in}{0.814988in}}{\pgfqpoint{3.557958in}{0.803815in}}{\pgfqpoint{3.557958in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{3.557958in}{0.780520in}}{\pgfqpoint{3.562586in}{0.769347in}}{\pgfqpoint{3.570822in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{3.579058in}{0.752875in}}{\pgfqpoint{3.590231in}{0.748247in}}{\pgfqpoint{3.601879in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703518in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{3.715166in}{0.748247in}}{\pgfqpoint{3.726338in}{0.752875in}}{\pgfqpoint{3.734575in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{3.742811in}{0.769347in}}{\pgfqpoint{3.747439in}{0.780520in}}{\pgfqpoint{3.747439in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{3.747439in}{0.803815in}}{\pgfqpoint{3.742811in}{0.814988in}}{\pgfqpoint{3.734575in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{3.726338in}{0.831460in}}{\pgfqpoint{3.715166in}{0.836088in}}{\pgfqpoint{3.703518in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{3.691870in}{0.836088in}}{\pgfqpoint{3.680698in}{0.831460in}}{\pgfqpoint{3.672462in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{3.664225in}{0.814988in}}{\pgfqpoint{3.659598in}{0.803815in}}{\pgfqpoint{3.659598in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{3.659598in}{0.780520in}}{\pgfqpoint{3.664225in}{0.769347in}}{\pgfqpoint{3.672462in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{3.680698in}{0.752875in}}{\pgfqpoint{3.691870in}{0.748247in}}{\pgfqpoint{3.703518in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805157in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{3.816805in}{0.748247in}}{\pgfqpoint{3.827978in}{0.752875in}}{\pgfqpoint{3.836214in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{3.844450in}{0.769347in}}{\pgfqpoint{3.849078in}{0.780520in}}{\pgfqpoint{3.849078in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{3.849078in}{0.803815in}}{\pgfqpoint{3.844450in}{0.814988in}}{\pgfqpoint{3.836214in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{3.827978in}{0.831460in}}{\pgfqpoint{3.816805in}{0.836088in}}{\pgfqpoint{3.805157in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{3.793510in}{0.836088in}}{\pgfqpoint{3.782337in}{0.831460in}}{\pgfqpoint{3.774101in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{3.765865in}{0.814988in}}{\pgfqpoint{3.761237in}{0.803815in}}{\pgfqpoint{3.761237in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{3.761237in}{0.780520in}}{\pgfqpoint{3.765865in}{0.769347in}}{\pgfqpoint{3.774101in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{3.782337in}{0.752875in}}{\pgfqpoint{3.793510in}{0.748247in}}{\pgfqpoint{3.805157in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906797in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{3.918445in}{0.748247in}}{\pgfqpoint{3.929617in}{0.752875in}}{\pgfqpoint{3.937853in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{3.946090in}{0.769347in}}{\pgfqpoint{3.950717in}{0.780520in}}{\pgfqpoint{3.950717in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{3.950717in}{0.803815in}}{\pgfqpoint{3.946090in}{0.814988in}}{\pgfqpoint{3.937853in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{3.929617in}{0.831460in}}{\pgfqpoint{3.918445in}{0.836088in}}{\pgfqpoint{3.906797in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{3.895149in}{0.836088in}}{\pgfqpoint{3.883977in}{0.831460in}}{\pgfqpoint{3.875740in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{3.867504in}{0.814988in}}{\pgfqpoint{3.862876in}{0.803815in}}{\pgfqpoint{3.862876in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{3.862876in}{0.780520in}}{\pgfqpoint{3.867504in}{0.769347in}}{\pgfqpoint{3.875740in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{3.883977in}{0.752875in}}{\pgfqpoint{3.895149in}{0.748247in}}{\pgfqpoint{3.906797in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008436in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{4.020084in}{0.748247in}}{\pgfqpoint{4.031256in}{0.752875in}}{\pgfqpoint{4.039493in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{4.047729in}{0.769347in}}{\pgfqpoint{4.052357in}{0.780520in}}{\pgfqpoint{4.052357in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{4.052357in}{0.803815in}}{\pgfqpoint{4.047729in}{0.814988in}}{\pgfqpoint{4.039493in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{4.031256in}{0.831460in}}{\pgfqpoint{4.020084in}{0.836088in}}{\pgfqpoint{4.008436in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{3.996788in}{0.836088in}}{\pgfqpoint{3.985616in}{0.831460in}}{\pgfqpoint{3.977380in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{3.969143in}{0.814988in}}{\pgfqpoint{3.964516in}{0.803815in}}{\pgfqpoint{3.964516in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{3.964516in}{0.780520in}}{\pgfqpoint{3.969143in}{0.769347in}}{\pgfqpoint{3.977380in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{3.985616in}{0.752875in}}{\pgfqpoint{3.996788in}{0.748247in}}{\pgfqpoint{4.008436in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110075in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{4.121723in}{0.748247in}}{\pgfqpoint{4.132896in}{0.752875in}}{\pgfqpoint{4.141132in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{4.149368in}{0.769347in}}{\pgfqpoint{4.153996in}{0.780520in}}{\pgfqpoint{4.153996in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{4.153996in}{0.803815in}}{\pgfqpoint{4.149368in}{0.814988in}}{\pgfqpoint{4.141132in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{4.132896in}{0.831460in}}{\pgfqpoint{4.121723in}{0.836088in}}{\pgfqpoint{4.110075in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{4.098428in}{0.836088in}}{\pgfqpoint{4.087255in}{0.831460in}}{\pgfqpoint{4.079019in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{4.070783in}{0.814988in}}{\pgfqpoint{4.066155in}{0.803815in}}{\pgfqpoint{4.066155in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{4.066155in}{0.780520in}}{\pgfqpoint{4.070783in}{0.769347in}}{\pgfqpoint{4.079019in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{4.087255in}{0.752875in}}{\pgfqpoint{4.098428in}{0.748247in}}{\pgfqpoint{4.110075in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211715in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{4.223363in}{0.748247in}}{\pgfqpoint{4.234535in}{0.752875in}}{\pgfqpoint{4.242771in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{4.251008in}{0.769347in}}{\pgfqpoint{4.255635in}{0.780520in}}{\pgfqpoint{4.255635in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{4.255635in}{0.803815in}}{\pgfqpoint{4.251008in}{0.814988in}}{\pgfqpoint{4.242771in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{4.234535in}{0.831460in}}{\pgfqpoint{4.223363in}{0.836088in}}{\pgfqpoint{4.211715in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{4.200067in}{0.836088in}}{\pgfqpoint{4.188895in}{0.831460in}}{\pgfqpoint{4.180658in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{4.172422in}{0.814988in}}{\pgfqpoint{4.167794in}{0.803815in}}{\pgfqpoint{4.167794in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{4.167794in}{0.780520in}}{\pgfqpoint{4.172422in}{0.769347in}}{\pgfqpoint{4.180658in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{4.188895in}{0.752875in}}{\pgfqpoint{4.200067in}{0.748247in}}{\pgfqpoint{4.211715in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313354in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{4.325002in}{0.748247in}}{\pgfqpoint{4.336174in}{0.752875in}}{\pgfqpoint{4.344411in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{4.352647in}{0.769347in}}{\pgfqpoint{4.357275in}{0.780520in}}{\pgfqpoint{4.357275in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{4.357275in}{0.803815in}}{\pgfqpoint{4.352647in}{0.814988in}}{\pgfqpoint{4.344411in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{4.336174in}{0.831460in}}{\pgfqpoint{4.325002in}{0.836088in}}{\pgfqpoint{4.313354in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{4.301706in}{0.836088in}}{\pgfqpoint{4.290534in}{0.831460in}}{\pgfqpoint{4.282298in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{4.274061in}{0.814988in}}{\pgfqpoint{4.269434in}{0.803815in}}{\pgfqpoint{4.269434in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{4.269434in}{0.780520in}}{\pgfqpoint{4.274061in}{0.769347in}}{\pgfqpoint{4.282298in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{4.290534in}{0.752875in}}{\pgfqpoint{4.301706in}{0.748247in}}{\pgfqpoint{4.313354in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414993in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{4.426641in}{0.748247in}}{\pgfqpoint{4.437814in}{0.752875in}}{\pgfqpoint{4.446050in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{4.454286in}{0.769347in}}{\pgfqpoint{4.458914in}{0.780520in}}{\pgfqpoint{4.458914in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{4.458914in}{0.803815in}}{\pgfqpoint{4.454286in}{0.814988in}}{\pgfqpoint{4.446050in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{4.437814in}{0.831460in}}{\pgfqpoint{4.426641in}{0.836088in}}{\pgfqpoint{4.414993in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{4.403346in}{0.836088in}}{\pgfqpoint{4.392173in}{0.831460in}}{\pgfqpoint{4.383937in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{4.375701in}{0.814988in}}{\pgfqpoint{4.371073in}{0.803815in}}{\pgfqpoint{4.371073in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{4.371073in}{0.780520in}}{\pgfqpoint{4.375701in}{0.769347in}}{\pgfqpoint{4.383937in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{4.392173in}{0.752875in}}{\pgfqpoint{4.403346in}{0.748247in}}{\pgfqpoint{4.414993in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516633in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{4.528281in}{0.748247in}}{\pgfqpoint{4.539453in}{0.752875in}}{\pgfqpoint{4.547689in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{4.555926in}{0.769347in}}{\pgfqpoint{4.560553in}{0.780520in}}{\pgfqpoint{4.560553in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{4.560553in}{0.803815in}}{\pgfqpoint{4.555926in}{0.814988in}}{\pgfqpoint{4.547689in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{4.539453in}{0.831460in}}{\pgfqpoint{4.528281in}{0.836088in}}{\pgfqpoint{4.516633in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{4.504985in}{0.836088in}}{\pgfqpoint{4.493813in}{0.831460in}}{\pgfqpoint{4.485576in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{4.477340in}{0.814988in}}{\pgfqpoint{4.472712in}{0.803815in}}{\pgfqpoint{4.472712in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{4.472712in}{0.780520in}}{\pgfqpoint{4.477340in}{0.769347in}}{\pgfqpoint{4.485576in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{4.493813in}{0.752875in}}{\pgfqpoint{4.504985in}{0.748247in}}{\pgfqpoint{4.516633in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618272in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{4.629920in}{0.748247in}}{\pgfqpoint{4.641092in}{0.752875in}}{\pgfqpoint{4.649329in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{4.657565in}{0.769347in}}{\pgfqpoint{4.662193in}{0.780520in}}{\pgfqpoint{4.662193in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{4.662193in}{0.803815in}}{\pgfqpoint{4.657565in}{0.814988in}}{\pgfqpoint{4.649329in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{4.641092in}{0.831460in}}{\pgfqpoint{4.629920in}{0.836088in}}{\pgfqpoint{4.618272in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{4.606624in}{0.836088in}}{\pgfqpoint{4.595452in}{0.831460in}}{\pgfqpoint{4.587216in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{4.578979in}{0.814988in}}{\pgfqpoint{4.574352in}{0.803815in}}{\pgfqpoint{4.574352in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{4.574352in}{0.780520in}}{\pgfqpoint{4.578979in}{0.769347in}}{\pgfqpoint{4.587216in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{4.595452in}{0.752875in}}{\pgfqpoint{4.606624in}{0.748247in}}{\pgfqpoint{4.618272in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.719911in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{4.731559in}{0.748247in}}{\pgfqpoint{4.742732in}{0.752875in}}{\pgfqpoint{4.750968in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{4.759204in}{0.769347in}}{\pgfqpoint{4.763832in}{0.780520in}}{\pgfqpoint{4.763832in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{4.763832in}{0.803815in}}{\pgfqpoint{4.759204in}{0.814988in}}{\pgfqpoint{4.750968in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{4.742732in}{0.831460in}}{\pgfqpoint{4.731559in}{0.836088in}}{\pgfqpoint{4.719911in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{4.708264in}{0.836088in}}{\pgfqpoint{4.697091in}{0.831460in}}{\pgfqpoint{4.688855in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{4.680619in}{0.814988in}}{\pgfqpoint{4.675991in}{0.803815in}}{\pgfqpoint{4.675991in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{4.675991in}{0.780520in}}{\pgfqpoint{4.680619in}{0.769347in}}{\pgfqpoint{4.688855in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{4.697091in}{0.752875in}}{\pgfqpoint{4.708264in}{0.748247in}}{\pgfqpoint{4.719911in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821551in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{4.833199in}{0.748247in}}{\pgfqpoint{4.844371in}{0.752875in}}{\pgfqpoint{4.852607in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{4.860844in}{0.769347in}}{\pgfqpoint{4.865471in}{0.780520in}}{\pgfqpoint{4.865471in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{4.865471in}{0.803815in}}{\pgfqpoint{4.860844in}{0.814988in}}{\pgfqpoint{4.852607in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{4.844371in}{0.831460in}}{\pgfqpoint{4.833199in}{0.836088in}}{\pgfqpoint{4.821551in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{4.809903in}{0.836088in}}{\pgfqpoint{4.798731in}{0.831460in}}{\pgfqpoint{4.790494in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{4.782258in}{0.814988in}}{\pgfqpoint{4.777630in}{0.803815in}}{\pgfqpoint{4.777630in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{4.777630in}{0.780520in}}{\pgfqpoint{4.782258in}{0.769347in}}{\pgfqpoint{4.790494in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{4.798731in}{0.752875in}}{\pgfqpoint{4.809903in}{0.748247in}}{\pgfqpoint{4.821551in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.923190in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{4.934838in}{0.748247in}}{\pgfqpoint{4.946010in}{0.752875in}}{\pgfqpoint{4.954247in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{4.962483in}{0.769347in}}{\pgfqpoint{4.967111in}{0.780520in}}{\pgfqpoint{4.967111in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{4.967111in}{0.803815in}}{\pgfqpoint{4.962483in}{0.814988in}}{\pgfqpoint{4.954247in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{4.946010in}{0.831460in}}{\pgfqpoint{4.934838in}{0.836088in}}{\pgfqpoint{4.923190in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{4.911542in}{0.836088in}}{\pgfqpoint{4.900370in}{0.831460in}}{\pgfqpoint{4.892134in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{4.883897in}{0.814988in}}{\pgfqpoint{4.879270in}{0.803815in}}{\pgfqpoint{4.879270in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{4.879270in}{0.780520in}}{\pgfqpoint{4.883897in}{0.769347in}}{\pgfqpoint{4.892134in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{4.900370in}{0.752875in}}{\pgfqpoint{4.911542in}{0.748247in}}{\pgfqpoint{4.923190in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024830in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{5.036477in}{0.748247in}}{\pgfqpoint{5.047650in}{0.752875in}}{\pgfqpoint{5.055886in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{5.064122in}{0.769347in}}{\pgfqpoint{5.068750in}{0.780520in}}{\pgfqpoint{5.068750in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{5.068750in}{0.803815in}}{\pgfqpoint{5.064122in}{0.814988in}}{\pgfqpoint{5.055886in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{5.047650in}{0.831460in}}{\pgfqpoint{5.036477in}{0.836088in}}{\pgfqpoint{5.024830in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{5.013182in}{0.836088in}}{\pgfqpoint{5.002009in}{0.831460in}}{\pgfqpoint{4.993773in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{4.985537in}{0.814988in}}{\pgfqpoint{4.980909in}{0.803815in}}{\pgfqpoint{4.980909in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{4.980909in}{0.780520in}}{\pgfqpoint{4.985537in}{0.769347in}}{\pgfqpoint{4.993773in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{5.002009in}{0.752875in}}{\pgfqpoint{5.013182in}{0.748247in}}{\pgfqpoint{5.024830in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126469in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{5.138117in}{0.748247in}}{\pgfqpoint{5.149289in}{0.752875in}}{\pgfqpoint{5.157525in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{5.165762in}{0.769347in}}{\pgfqpoint{5.170389in}{0.780520in}}{\pgfqpoint{5.170389in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{5.170389in}{0.803815in}}{\pgfqpoint{5.165762in}{0.814988in}}{\pgfqpoint{5.157525in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{5.149289in}{0.831460in}}{\pgfqpoint{5.138117in}{0.836088in}}{\pgfqpoint{5.126469in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{5.114821in}{0.836088in}}{\pgfqpoint{5.103649in}{0.831460in}}{\pgfqpoint{5.095412in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{5.087176in}{0.814988in}}{\pgfqpoint{5.082548in}{0.803815in}}{\pgfqpoint{5.082548in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{5.082548in}{0.780520in}}{\pgfqpoint{5.087176in}{0.769347in}}{\pgfqpoint{5.095412in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{5.103649in}{0.752875in}}{\pgfqpoint{5.114821in}{0.748247in}}{\pgfqpoint{5.126469in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228108in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{5.239756in}{0.748247in}}{\pgfqpoint{5.250928in}{0.752875in}}{\pgfqpoint{5.259165in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{5.267401in}{0.769347in}}{\pgfqpoint{5.272029in}{0.780520in}}{\pgfqpoint{5.272029in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{5.272029in}{0.803815in}}{\pgfqpoint{5.267401in}{0.814988in}}{\pgfqpoint{5.259165in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{5.250928in}{0.831460in}}{\pgfqpoint{5.239756in}{0.836088in}}{\pgfqpoint{5.228108in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{5.216460in}{0.836088in}}{\pgfqpoint{5.205288in}{0.831460in}}{\pgfqpoint{5.197052in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{5.188815in}{0.814988in}}{\pgfqpoint{5.184188in}{0.803815in}}{\pgfqpoint{5.184188in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{5.184188in}{0.780520in}}{\pgfqpoint{5.188815in}{0.769347in}}{\pgfqpoint{5.197052in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{5.205288in}{0.752875in}}{\pgfqpoint{5.216460in}{0.748247in}}{\pgfqpoint{5.228108in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.329748in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{5.341395in}{0.748247in}}{\pgfqpoint{5.352568in}{0.752875in}}{\pgfqpoint{5.360804in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{5.369040in}{0.769347in}}{\pgfqpoint{5.373668in}{0.780520in}}{\pgfqpoint{5.373668in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{5.373668in}{0.803815in}}{\pgfqpoint{5.369040in}{0.814988in}}{\pgfqpoint{5.360804in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{5.352568in}{0.831460in}}{\pgfqpoint{5.341395in}{0.836088in}}{\pgfqpoint{5.329748in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{5.318100in}{0.836088in}}{\pgfqpoint{5.306927in}{0.831460in}}{\pgfqpoint{5.298691in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{5.290455in}{0.814988in}}{\pgfqpoint{5.285827in}{0.803815in}}{\pgfqpoint{5.285827in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{5.285827in}{0.780520in}}{\pgfqpoint{5.290455in}{0.769347in}}{\pgfqpoint{5.298691in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{5.306927in}{0.752875in}}{\pgfqpoint{5.318100in}{0.748247in}}{\pgfqpoint{5.329748in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.431387in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{5.443035in}{0.748247in}}{\pgfqpoint{5.454207in}{0.752875in}}{\pgfqpoint{5.462443in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{5.470680in}{0.769347in}}{\pgfqpoint{5.475307in}{0.780520in}}{\pgfqpoint{5.475307in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{5.475307in}{0.803815in}}{\pgfqpoint{5.470680in}{0.814988in}}{\pgfqpoint{5.462443in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{5.454207in}{0.831460in}}{\pgfqpoint{5.443035in}{0.836088in}}{\pgfqpoint{5.431387in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{5.419739in}{0.836088in}}{\pgfqpoint{5.408567in}{0.831460in}}{\pgfqpoint{5.400330in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{5.392094in}{0.814988in}}{\pgfqpoint{5.387466in}{0.803815in}}{\pgfqpoint{5.387466in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{5.387466in}{0.780520in}}{\pgfqpoint{5.392094in}{0.769347in}}{\pgfqpoint{5.400330in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{5.408567in}{0.752875in}}{\pgfqpoint{5.419739in}{0.748247in}}{\pgfqpoint{5.431387in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.533026in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{5.544674in}{0.748247in}}{\pgfqpoint{5.555846in}{0.752875in}}{\pgfqpoint{5.564083in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{5.572319in}{0.769347in}}{\pgfqpoint{5.576947in}{0.780520in}}{\pgfqpoint{5.576947in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{5.576947in}{0.803815in}}{\pgfqpoint{5.572319in}{0.814988in}}{\pgfqpoint{5.564083in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{5.555846in}{0.831460in}}{\pgfqpoint{5.544674in}{0.836088in}}{\pgfqpoint{5.533026in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{5.521378in}{0.836088in}}{\pgfqpoint{5.510206in}{0.831460in}}{\pgfqpoint{5.501970in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{5.493733in}{0.814988in}}{\pgfqpoint{5.489106in}{0.803815in}}{\pgfqpoint{5.489106in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{5.489106in}{0.780520in}}{\pgfqpoint{5.493733in}{0.769347in}}{\pgfqpoint{5.501970in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{5.510206in}{0.752875in}}{\pgfqpoint{5.521378in}{0.748247in}}{\pgfqpoint{5.533026in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634666in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{5.646313in}{0.748247in}}{\pgfqpoint{5.657486in}{0.752875in}}{\pgfqpoint{5.665722in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{5.673958in}{0.769347in}}{\pgfqpoint{5.678586in}{0.780520in}}{\pgfqpoint{5.678586in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{5.678586in}{0.803815in}}{\pgfqpoint{5.673958in}{0.814988in}}{\pgfqpoint{5.665722in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{5.657486in}{0.831460in}}{\pgfqpoint{5.646313in}{0.836088in}}{\pgfqpoint{5.634666in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{5.623018in}{0.836088in}}{\pgfqpoint{5.611845in}{0.831460in}}{\pgfqpoint{5.603609in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{5.595373in}{0.814988in}}{\pgfqpoint{5.590745in}{0.803815in}}{\pgfqpoint{5.590745in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{5.590745in}{0.780520in}}{\pgfqpoint{5.595373in}{0.769347in}}{\pgfqpoint{5.603609in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{5.611845in}{0.752875in}}{\pgfqpoint{5.623018in}{0.748247in}}{\pgfqpoint{5.634666in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.736305in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{5.747953in}{0.748247in}}{\pgfqpoint{5.759125in}{0.752875in}}{\pgfqpoint{5.767361in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{5.775598in}{0.769347in}}{\pgfqpoint{5.780225in}{0.780520in}}{\pgfqpoint{5.780225in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{5.780225in}{0.803815in}}{\pgfqpoint{5.775598in}{0.814988in}}{\pgfqpoint{5.767361in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{5.759125in}{0.831460in}}{\pgfqpoint{5.747953in}{0.836088in}}{\pgfqpoint{5.736305in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{5.724657in}{0.836088in}}{\pgfqpoint{5.713485in}{0.831460in}}{\pgfqpoint{5.705248in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{5.697012in}{0.814988in}}{\pgfqpoint{5.692384in}{0.803815in}}{\pgfqpoint{5.692384in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{5.692384in}{0.780520in}}{\pgfqpoint{5.697012in}{0.769347in}}{\pgfqpoint{5.705248in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{5.713485in}{0.752875in}}{\pgfqpoint{5.724657in}{0.748247in}}{\pgfqpoint{5.736305in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.837944in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{5.849592in}{0.748247in}}{\pgfqpoint{5.860764in}{0.752875in}}{\pgfqpoint{5.869001in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{5.877237in}{0.769347in}}{\pgfqpoint{5.881865in}{0.780520in}}{\pgfqpoint{5.881865in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{5.881865in}{0.803815in}}{\pgfqpoint{5.877237in}{0.814988in}}{\pgfqpoint{5.869001in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{5.860764in}{0.831460in}}{\pgfqpoint{5.849592in}{0.836088in}}{\pgfqpoint{5.837944in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{5.826296in}{0.836088in}}{\pgfqpoint{5.815124in}{0.831460in}}{\pgfqpoint{5.806888in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{5.798651in}{0.814988in}}{\pgfqpoint{5.794024in}{0.803815in}}{\pgfqpoint{5.794024in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{5.794024in}{0.780520in}}{\pgfqpoint{5.798651in}{0.769347in}}{\pgfqpoint{5.806888in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{5.815124in}{0.752875in}}{\pgfqpoint{5.826296in}{0.748247in}}{\pgfqpoint{5.837944in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.939584in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{5.951231in}{0.748247in}}{\pgfqpoint{5.962404in}{0.752875in}}{\pgfqpoint{5.970640in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{5.978876in}{0.769347in}}{\pgfqpoint{5.983504in}{0.780520in}}{\pgfqpoint{5.983504in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{5.983504in}{0.803815in}}{\pgfqpoint{5.978876in}{0.814988in}}{\pgfqpoint{5.970640in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{5.962404in}{0.831460in}}{\pgfqpoint{5.951231in}{0.836088in}}{\pgfqpoint{5.939584in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{5.927936in}{0.836088in}}{\pgfqpoint{5.916763in}{0.831460in}}{\pgfqpoint{5.908527in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{5.900291in}{0.814988in}}{\pgfqpoint{5.895663in}{0.803815in}}{\pgfqpoint{5.895663in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{5.895663in}{0.780520in}}{\pgfqpoint{5.900291in}{0.769347in}}{\pgfqpoint{5.908527in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{5.916763in}{0.752875in}}{\pgfqpoint{5.927936in}{0.748247in}}{\pgfqpoint{5.939584in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.041223in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{6.052871in}{0.748247in}}{\pgfqpoint{6.064043in}{0.752875in}}{\pgfqpoint{6.072279in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{6.080516in}{0.769347in}}{\pgfqpoint{6.085143in}{0.780520in}}{\pgfqpoint{6.085143in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{6.085143in}{0.803815in}}{\pgfqpoint{6.080516in}{0.814988in}}{\pgfqpoint{6.072279in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{6.064043in}{0.831460in}}{\pgfqpoint{6.052871in}{0.836088in}}{\pgfqpoint{6.041223in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{6.029575in}{0.836088in}}{\pgfqpoint{6.018403in}{0.831460in}}{\pgfqpoint{6.010166in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{6.001930in}{0.814988in}}{\pgfqpoint{5.997302in}{0.803815in}}{\pgfqpoint{5.997302in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{5.997302in}{0.780520in}}{\pgfqpoint{6.001930in}{0.769347in}}{\pgfqpoint{6.010166in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{6.018403in}{0.752875in}}{\pgfqpoint{6.029575in}{0.748247in}}{\pgfqpoint{6.041223in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.142862in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{6.154510in}{0.748247in}}{\pgfqpoint{6.165683in}{0.752875in}}{\pgfqpoint{6.173919in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{6.182155in}{0.769347in}}{\pgfqpoint{6.186783in}{0.780520in}}{\pgfqpoint{6.186783in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{6.186783in}{0.803815in}}{\pgfqpoint{6.182155in}{0.814988in}}{\pgfqpoint{6.173919in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{6.165683in}{0.831460in}}{\pgfqpoint{6.154510in}{0.836088in}}{\pgfqpoint{6.142862in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{6.131214in}{0.836088in}}{\pgfqpoint{6.120042in}{0.831460in}}{\pgfqpoint{6.111806in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{6.103570in}{0.814988in}}{\pgfqpoint{6.098942in}{0.803815in}}{\pgfqpoint{6.098942in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{6.098942in}{0.780520in}}{\pgfqpoint{6.103570in}{0.769347in}}{\pgfqpoint{6.111806in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{6.120042in}{0.752875in}}{\pgfqpoint{6.131214in}{0.748247in}}{\pgfqpoint{6.142862in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.244502in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{6.256150in}{0.748247in}}{\pgfqpoint{6.267322in}{0.752875in}}{\pgfqpoint{6.275558in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{6.283794in}{0.769347in}}{\pgfqpoint{6.288422in}{0.780520in}}{\pgfqpoint{6.288422in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{6.288422in}{0.803815in}}{\pgfqpoint{6.283794in}{0.814988in}}{\pgfqpoint{6.275558in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{6.267322in}{0.831460in}}{\pgfqpoint{6.256150in}{0.836088in}}{\pgfqpoint{6.244502in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{6.232854in}{0.836088in}}{\pgfqpoint{6.221681in}{0.831460in}}{\pgfqpoint{6.213445in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{6.205209in}{0.814988in}}{\pgfqpoint{6.200581in}{0.803815in}}{\pgfqpoint{6.200581in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{6.200581in}{0.780520in}}{\pgfqpoint{6.205209in}{0.769347in}}{\pgfqpoint{6.213445in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{6.221681in}{0.752875in}}{\pgfqpoint{6.232854in}{0.748247in}}{\pgfqpoint{6.244502in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346141in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{6.357789in}{0.748247in}}{\pgfqpoint{6.368961in}{0.752875in}}{\pgfqpoint{6.377197in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{6.385434in}{0.769347in}}{\pgfqpoint{6.390062in}{0.780520in}}{\pgfqpoint{6.390062in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{6.390062in}{0.803815in}}{\pgfqpoint{6.385434in}{0.814988in}}{\pgfqpoint{6.377197in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{6.368961in}{0.831460in}}{\pgfqpoint{6.357789in}{0.836088in}}{\pgfqpoint{6.346141in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{6.334493in}{0.836088in}}{\pgfqpoint{6.323321in}{0.831460in}}{\pgfqpoint{6.315084in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{6.306848in}{0.814988in}}{\pgfqpoint{6.302220in}{0.803815in}}{\pgfqpoint{6.302220in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{6.302220in}{0.780520in}}{\pgfqpoint{6.306848in}{0.769347in}}{\pgfqpoint{6.315084in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{6.323321in}{0.752875in}}{\pgfqpoint{6.334493in}{0.748247in}}{\pgfqpoint{6.346141in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.447780in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{6.459428in}{0.748247in}}{\pgfqpoint{6.470601in}{0.752875in}}{\pgfqpoint{6.478837in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{6.487073in}{0.769347in}}{\pgfqpoint{6.491701in}{0.780520in}}{\pgfqpoint{6.491701in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{6.491701in}{0.803815in}}{\pgfqpoint{6.487073in}{0.814988in}}{\pgfqpoint{6.478837in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{6.470601in}{0.831460in}}{\pgfqpoint{6.459428in}{0.836088in}}{\pgfqpoint{6.447780in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{6.436132in}{0.836088in}}{\pgfqpoint{6.424960in}{0.831460in}}{\pgfqpoint{6.416724in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{6.408488in}{0.814988in}}{\pgfqpoint{6.403860in}{0.803815in}}{\pgfqpoint{6.403860in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{6.403860in}{0.780520in}}{\pgfqpoint{6.408488in}{0.769347in}}{\pgfqpoint{6.416724in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{6.424960in}{0.752875in}}{\pgfqpoint{6.436132in}{0.748247in}}{\pgfqpoint{6.447780in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.549420in}{0.748247in}}%
\pgfpathcurveto{\pgfqpoint{6.561068in}{0.748247in}}{\pgfqpoint{6.572240in}{0.752875in}}{\pgfqpoint{6.580476in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{6.588712in}{0.769347in}}{\pgfqpoint{6.593340in}{0.780520in}}{\pgfqpoint{6.593340in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{6.593340in}{0.803815in}}{\pgfqpoint{6.588712in}{0.814988in}}{\pgfqpoint{6.580476in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{6.572240in}{0.831460in}}{\pgfqpoint{6.561068in}{0.836088in}}{\pgfqpoint{6.549420in}{0.836088in}}%
\pgfpathcurveto{\pgfqpoint{6.537772in}{0.836088in}}{\pgfqpoint{6.526599in}{0.831460in}}{\pgfqpoint{6.518363in}{0.823224in}}%
\pgfpathcurveto{\pgfqpoint{6.510127in}{0.814988in}}{\pgfqpoint{6.505499in}{0.803815in}}{\pgfqpoint{6.505499in}{0.792168in}}%
\pgfpathcurveto{\pgfqpoint{6.505499in}{0.780520in}}{\pgfqpoint{6.510127in}{0.769347in}}{\pgfqpoint{6.518363in}{0.761111in}}%
\pgfpathcurveto{\pgfqpoint{6.526599in}{0.752875in}}{\pgfqpoint{6.537772in}{0.748247in}}{\pgfqpoint{6.549420in}{0.748247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.101961,0.596078,0.313726}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703518in}{1.049869in}}%
\pgfpathcurveto{\pgfqpoint{3.715166in}{1.049869in}}{\pgfqpoint{3.726338in}{1.054496in}}{\pgfqpoint{3.734575in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{3.742811in}{1.070969in}}{\pgfqpoint{3.747439in}{1.082141in}}{\pgfqpoint{3.747439in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{3.747439in}{1.105437in}}{\pgfqpoint{3.742811in}{1.116609in}}{\pgfqpoint{3.734575in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{3.726338in}{1.133082in}}{\pgfqpoint{3.715166in}{1.137710in}}{\pgfqpoint{3.703518in}{1.137710in}}%
\pgfpathcurveto{\pgfqpoint{3.691870in}{1.137710in}}{\pgfqpoint{3.680698in}{1.133082in}}{\pgfqpoint{3.672462in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{3.664225in}{1.116609in}}{\pgfqpoint{3.659598in}{1.105437in}}{\pgfqpoint{3.659598in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{3.659598in}{1.082141in}}{\pgfqpoint{3.664225in}{1.070969in}}{\pgfqpoint{3.672462in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{3.680698in}{1.054496in}}{\pgfqpoint{3.691870in}{1.049869in}}{\pgfqpoint{3.703518in}{1.049869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.878431,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906797in}{1.049869in}}%
\pgfpathcurveto{\pgfqpoint{3.918445in}{1.049869in}}{\pgfqpoint{3.929617in}{1.054496in}}{\pgfqpoint{3.937853in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{3.946090in}{1.070969in}}{\pgfqpoint{3.950717in}{1.082141in}}{\pgfqpoint{3.950717in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{3.950717in}{1.105437in}}{\pgfqpoint{3.946090in}{1.116609in}}{\pgfqpoint{3.937853in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{3.929617in}{1.133082in}}{\pgfqpoint{3.918445in}{1.137710in}}{\pgfqpoint{3.906797in}{1.137710in}}%
\pgfpathcurveto{\pgfqpoint{3.895149in}{1.137710in}}{\pgfqpoint{3.883977in}{1.133082in}}{\pgfqpoint{3.875740in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{3.867504in}{1.116609in}}{\pgfqpoint{3.862876in}{1.105437in}}{\pgfqpoint{3.862876in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{3.862876in}{1.082141in}}{\pgfqpoint{3.867504in}{1.070969in}}{\pgfqpoint{3.875740in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{3.883977in}{1.054496in}}{\pgfqpoint{3.895149in}{1.049869in}}{\pgfqpoint{3.906797in}{1.049869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.937255,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008436in}{1.049869in}}%
\pgfpathcurveto{\pgfqpoint{4.020084in}{1.049869in}}{\pgfqpoint{4.031256in}{1.054496in}}{\pgfqpoint{4.039493in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{4.047729in}{1.070969in}}{\pgfqpoint{4.052357in}{1.082141in}}{\pgfqpoint{4.052357in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{4.052357in}{1.105437in}}{\pgfqpoint{4.047729in}{1.116609in}}{\pgfqpoint{4.039493in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{4.031256in}{1.133082in}}{\pgfqpoint{4.020084in}{1.137710in}}{\pgfqpoint{4.008436in}{1.137710in}}%
\pgfpathcurveto{\pgfqpoint{3.996788in}{1.137710in}}{\pgfqpoint{3.985616in}{1.133082in}}{\pgfqpoint{3.977380in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{3.969143in}{1.116609in}}{\pgfqpoint{3.964516in}{1.105437in}}{\pgfqpoint{3.964516in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{3.964516in}{1.082141in}}{\pgfqpoint{3.969143in}{1.070969in}}{\pgfqpoint{3.977380in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{3.985616in}{1.054496in}}{\pgfqpoint{3.996788in}{1.049869in}}{\pgfqpoint{4.008436in}{1.049869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110075in}{1.049869in}}%
\pgfpathcurveto{\pgfqpoint{4.121723in}{1.049869in}}{\pgfqpoint{4.132896in}{1.054496in}}{\pgfqpoint{4.141132in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{4.149368in}{1.070969in}}{\pgfqpoint{4.153996in}{1.082141in}}{\pgfqpoint{4.153996in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{4.153996in}{1.105437in}}{\pgfqpoint{4.149368in}{1.116609in}}{\pgfqpoint{4.141132in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{4.132896in}{1.133082in}}{\pgfqpoint{4.121723in}{1.137710in}}{\pgfqpoint{4.110075in}{1.137710in}}%
\pgfpathcurveto{\pgfqpoint{4.098428in}{1.137710in}}{\pgfqpoint{4.087255in}{1.133082in}}{\pgfqpoint{4.079019in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{4.070783in}{1.116609in}}{\pgfqpoint{4.066155in}{1.105437in}}{\pgfqpoint{4.066155in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{4.066155in}{1.082141in}}{\pgfqpoint{4.070783in}{1.070969in}}{\pgfqpoint{4.079019in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{4.087255in}{1.054496in}}{\pgfqpoint{4.098428in}{1.049869in}}{\pgfqpoint{4.110075in}{1.049869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313354in}{1.049869in}}%
\pgfpathcurveto{\pgfqpoint{4.325002in}{1.049869in}}{\pgfqpoint{4.336174in}{1.054496in}}{\pgfqpoint{4.344411in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{4.352647in}{1.070969in}}{\pgfqpoint{4.357275in}{1.082141in}}{\pgfqpoint{4.357275in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{4.357275in}{1.105437in}}{\pgfqpoint{4.352647in}{1.116609in}}{\pgfqpoint{4.344411in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{4.336174in}{1.133082in}}{\pgfqpoint{4.325002in}{1.137710in}}{\pgfqpoint{4.313354in}{1.137710in}}%
\pgfpathcurveto{\pgfqpoint{4.301706in}{1.137710in}}{\pgfqpoint{4.290534in}{1.133082in}}{\pgfqpoint{4.282298in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{4.274061in}{1.116609in}}{\pgfqpoint{4.269434in}{1.105437in}}{\pgfqpoint{4.269434in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{4.269434in}{1.082141in}}{\pgfqpoint{4.274061in}{1.070969in}}{\pgfqpoint{4.282298in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{4.290534in}{1.054496in}}{\pgfqpoint{4.301706in}{1.049869in}}{\pgfqpoint{4.313354in}{1.049869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.850980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516633in}{1.049869in}}%
\pgfpathcurveto{\pgfqpoint{4.528281in}{1.049869in}}{\pgfqpoint{4.539453in}{1.054496in}}{\pgfqpoint{4.547689in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{4.555926in}{1.070969in}}{\pgfqpoint{4.560553in}{1.082141in}}{\pgfqpoint{4.560553in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{4.560553in}{1.105437in}}{\pgfqpoint{4.555926in}{1.116609in}}{\pgfqpoint{4.547689in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{4.539453in}{1.133082in}}{\pgfqpoint{4.528281in}{1.137710in}}{\pgfqpoint{4.516633in}{1.137710in}}%
\pgfpathcurveto{\pgfqpoint{4.504985in}{1.137710in}}{\pgfqpoint{4.493813in}{1.133082in}}{\pgfqpoint{4.485576in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{4.477340in}{1.116609in}}{\pgfqpoint{4.472712in}{1.105437in}}{\pgfqpoint{4.472712in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{4.472712in}{1.082141in}}{\pgfqpoint{4.477340in}{1.070969in}}{\pgfqpoint{4.485576in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{4.493813in}{1.054496in}}{\pgfqpoint{4.504985in}{1.049869in}}{\pgfqpoint{4.516633in}{1.049869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.719911in}{1.049869in}}%
\pgfpathcurveto{\pgfqpoint{4.731559in}{1.049869in}}{\pgfqpoint{4.742732in}{1.054496in}}{\pgfqpoint{4.750968in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{4.759204in}{1.070969in}}{\pgfqpoint{4.763832in}{1.082141in}}{\pgfqpoint{4.763832in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{4.763832in}{1.105437in}}{\pgfqpoint{4.759204in}{1.116609in}}{\pgfqpoint{4.750968in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{4.742732in}{1.133082in}}{\pgfqpoint{4.731559in}{1.137710in}}{\pgfqpoint{4.719911in}{1.137710in}}%
\pgfpathcurveto{\pgfqpoint{4.708264in}{1.137710in}}{\pgfqpoint{4.697091in}{1.133082in}}{\pgfqpoint{4.688855in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{4.680619in}{1.116609in}}{\pgfqpoint{4.675991in}{1.105437in}}{\pgfqpoint{4.675991in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{4.675991in}{1.082141in}}{\pgfqpoint{4.680619in}{1.070969in}}{\pgfqpoint{4.688855in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{4.697091in}{1.054496in}}{\pgfqpoint{4.708264in}{1.049869in}}{\pgfqpoint{4.719911in}{1.049869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.923190in}{1.049869in}}%
\pgfpathcurveto{\pgfqpoint{4.934838in}{1.049869in}}{\pgfqpoint{4.946010in}{1.054496in}}{\pgfqpoint{4.954247in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{4.962483in}{1.070969in}}{\pgfqpoint{4.967111in}{1.082141in}}{\pgfqpoint{4.967111in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{4.967111in}{1.105437in}}{\pgfqpoint{4.962483in}{1.116609in}}{\pgfqpoint{4.954247in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{4.946010in}{1.133082in}}{\pgfqpoint{4.934838in}{1.137710in}}{\pgfqpoint{4.923190in}{1.137710in}}%
\pgfpathcurveto{\pgfqpoint{4.911542in}{1.137710in}}{\pgfqpoint{4.900370in}{1.133082in}}{\pgfqpoint{4.892134in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{4.883897in}{1.116609in}}{\pgfqpoint{4.879270in}{1.105437in}}{\pgfqpoint{4.879270in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{4.879270in}{1.082141in}}{\pgfqpoint{4.883897in}{1.070969in}}{\pgfqpoint{4.892134in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{4.900370in}{1.054496in}}{\pgfqpoint{4.911542in}{1.049869in}}{\pgfqpoint{4.923190in}{1.049869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126469in}{1.049869in}}%
\pgfpathcurveto{\pgfqpoint{5.138117in}{1.049869in}}{\pgfqpoint{5.149289in}{1.054496in}}{\pgfqpoint{5.157525in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{5.165762in}{1.070969in}}{\pgfqpoint{5.170389in}{1.082141in}}{\pgfqpoint{5.170389in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{5.170389in}{1.105437in}}{\pgfqpoint{5.165762in}{1.116609in}}{\pgfqpoint{5.157525in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{5.149289in}{1.133082in}}{\pgfqpoint{5.138117in}{1.137710in}}{\pgfqpoint{5.126469in}{1.137710in}}%
\pgfpathcurveto{\pgfqpoint{5.114821in}{1.137710in}}{\pgfqpoint{5.103649in}{1.133082in}}{\pgfqpoint{5.095412in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{5.087176in}{1.116609in}}{\pgfqpoint{5.082548in}{1.105437in}}{\pgfqpoint{5.082548in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{5.082548in}{1.082141in}}{\pgfqpoint{5.087176in}{1.070969in}}{\pgfqpoint{5.095412in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{5.103649in}{1.054496in}}{\pgfqpoint{5.114821in}{1.049869in}}{\pgfqpoint{5.126469in}{1.049869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.741176,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.329748in}{1.049869in}}%
\pgfpathcurveto{\pgfqpoint{5.341395in}{1.049869in}}{\pgfqpoint{5.352568in}{1.054496in}}{\pgfqpoint{5.360804in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{5.369040in}{1.070969in}}{\pgfqpoint{5.373668in}{1.082141in}}{\pgfqpoint{5.373668in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{5.373668in}{1.105437in}}{\pgfqpoint{5.369040in}{1.116609in}}{\pgfqpoint{5.360804in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{5.352568in}{1.133082in}}{\pgfqpoint{5.341395in}{1.137710in}}{\pgfqpoint{5.329748in}{1.137710in}}%
\pgfpathcurveto{\pgfqpoint{5.318100in}{1.137710in}}{\pgfqpoint{5.306927in}{1.133082in}}{\pgfqpoint{5.298691in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{5.290455in}{1.116609in}}{\pgfqpoint{5.285827in}{1.105437in}}{\pgfqpoint{5.285827in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{5.285827in}{1.082141in}}{\pgfqpoint{5.290455in}{1.070969in}}{\pgfqpoint{5.298691in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{5.306927in}{1.054496in}}{\pgfqpoint{5.318100in}{1.049869in}}{\pgfqpoint{5.329748in}{1.049869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.431387in}{1.049869in}}%
\pgfpathcurveto{\pgfqpoint{5.443035in}{1.049869in}}{\pgfqpoint{5.454207in}{1.054496in}}{\pgfqpoint{5.462443in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{5.470680in}{1.070969in}}{\pgfqpoint{5.475307in}{1.082141in}}{\pgfqpoint{5.475307in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{5.475307in}{1.105437in}}{\pgfqpoint{5.470680in}{1.116609in}}{\pgfqpoint{5.462443in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{5.454207in}{1.133082in}}{\pgfqpoint{5.443035in}{1.137710in}}{\pgfqpoint{5.431387in}{1.137710in}}%
\pgfpathcurveto{\pgfqpoint{5.419739in}{1.137710in}}{\pgfqpoint{5.408567in}{1.133082in}}{\pgfqpoint{5.400330in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{5.392094in}{1.116609in}}{\pgfqpoint{5.387466in}{1.105437in}}{\pgfqpoint{5.387466in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{5.387466in}{1.082141in}}{\pgfqpoint{5.392094in}{1.070969in}}{\pgfqpoint{5.400330in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{5.408567in}{1.054496in}}{\pgfqpoint{5.419739in}{1.049869in}}{\pgfqpoint{5.431387in}{1.049869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.533026in}{1.049869in}}%
\pgfpathcurveto{\pgfqpoint{5.544674in}{1.049869in}}{\pgfqpoint{5.555846in}{1.054496in}}{\pgfqpoint{5.564083in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{5.572319in}{1.070969in}}{\pgfqpoint{5.576947in}{1.082141in}}{\pgfqpoint{5.576947in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{5.576947in}{1.105437in}}{\pgfqpoint{5.572319in}{1.116609in}}{\pgfqpoint{5.564083in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{5.555846in}{1.133082in}}{\pgfqpoint{5.544674in}{1.137710in}}{\pgfqpoint{5.533026in}{1.137710in}}%
\pgfpathcurveto{\pgfqpoint{5.521378in}{1.137710in}}{\pgfqpoint{5.510206in}{1.133082in}}{\pgfqpoint{5.501970in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{5.493733in}{1.116609in}}{\pgfqpoint{5.489106in}{1.105437in}}{\pgfqpoint{5.489106in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{5.489106in}{1.082141in}}{\pgfqpoint{5.493733in}{1.070969in}}{\pgfqpoint{5.501970in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{5.510206in}{1.054496in}}{\pgfqpoint{5.521378in}{1.049869in}}{\pgfqpoint{5.533026in}{1.049869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.736305in}{1.049869in}}%
\pgfpathcurveto{\pgfqpoint{5.747953in}{1.049869in}}{\pgfqpoint{5.759125in}{1.054496in}}{\pgfqpoint{5.767361in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{5.775598in}{1.070969in}}{\pgfqpoint{5.780225in}{1.082141in}}{\pgfqpoint{5.780225in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{5.780225in}{1.105437in}}{\pgfqpoint{5.775598in}{1.116609in}}{\pgfqpoint{5.767361in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{5.759125in}{1.133082in}}{\pgfqpoint{5.747953in}{1.137710in}}{\pgfqpoint{5.736305in}{1.137710in}}%
\pgfpathcurveto{\pgfqpoint{5.724657in}{1.137710in}}{\pgfqpoint{5.713485in}{1.133082in}}{\pgfqpoint{5.705248in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{5.697012in}{1.116609in}}{\pgfqpoint{5.692384in}{1.105437in}}{\pgfqpoint{5.692384in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{5.692384in}{1.082141in}}{\pgfqpoint{5.697012in}{1.070969in}}{\pgfqpoint{5.705248in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{5.713485in}{1.054496in}}{\pgfqpoint{5.724657in}{1.049869in}}{\pgfqpoint{5.736305in}{1.049869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.939584in}{1.049869in}}%
\pgfpathcurveto{\pgfqpoint{5.951231in}{1.049869in}}{\pgfqpoint{5.962404in}{1.054496in}}{\pgfqpoint{5.970640in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{5.978876in}{1.070969in}}{\pgfqpoint{5.983504in}{1.082141in}}{\pgfqpoint{5.983504in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{5.983504in}{1.105437in}}{\pgfqpoint{5.978876in}{1.116609in}}{\pgfqpoint{5.970640in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{5.962404in}{1.133082in}}{\pgfqpoint{5.951231in}{1.137710in}}{\pgfqpoint{5.939584in}{1.137710in}}%
\pgfpathcurveto{\pgfqpoint{5.927936in}{1.137710in}}{\pgfqpoint{5.916763in}{1.133082in}}{\pgfqpoint{5.908527in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{5.900291in}{1.116609in}}{\pgfqpoint{5.895663in}{1.105437in}}{\pgfqpoint{5.895663in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{5.895663in}{1.082141in}}{\pgfqpoint{5.900291in}{1.070969in}}{\pgfqpoint{5.908527in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{5.916763in}{1.054496in}}{\pgfqpoint{5.927936in}{1.049869in}}{\pgfqpoint{5.939584in}{1.049869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.741176,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.142862in}{1.049869in}}%
\pgfpathcurveto{\pgfqpoint{6.154510in}{1.049869in}}{\pgfqpoint{6.165683in}{1.054496in}}{\pgfqpoint{6.173919in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{6.182155in}{1.070969in}}{\pgfqpoint{6.186783in}{1.082141in}}{\pgfqpoint{6.186783in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{6.186783in}{1.105437in}}{\pgfqpoint{6.182155in}{1.116609in}}{\pgfqpoint{6.173919in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{6.165683in}{1.133082in}}{\pgfqpoint{6.154510in}{1.137710in}}{\pgfqpoint{6.142862in}{1.137710in}}%
\pgfpathcurveto{\pgfqpoint{6.131214in}{1.137710in}}{\pgfqpoint{6.120042in}{1.133082in}}{\pgfqpoint{6.111806in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{6.103570in}{1.116609in}}{\pgfqpoint{6.098942in}{1.105437in}}{\pgfqpoint{6.098942in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{6.098942in}{1.082141in}}{\pgfqpoint{6.103570in}{1.070969in}}{\pgfqpoint{6.111806in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{6.120042in}{1.054496in}}{\pgfqpoint{6.131214in}{1.049869in}}{\pgfqpoint{6.142862in}{1.049869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.346141in}{1.049869in}}%
\pgfpathcurveto{\pgfqpoint{6.357789in}{1.049869in}}{\pgfqpoint{6.368961in}{1.054496in}}{\pgfqpoint{6.377197in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{6.385434in}{1.070969in}}{\pgfqpoint{6.390062in}{1.082141in}}{\pgfqpoint{6.390062in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{6.390062in}{1.105437in}}{\pgfqpoint{6.385434in}{1.116609in}}{\pgfqpoint{6.377197in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{6.368961in}{1.133082in}}{\pgfqpoint{6.357789in}{1.137710in}}{\pgfqpoint{6.346141in}{1.137710in}}%
\pgfpathcurveto{\pgfqpoint{6.334493in}{1.137710in}}{\pgfqpoint{6.323321in}{1.133082in}}{\pgfqpoint{6.315084in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{6.306848in}{1.116609in}}{\pgfqpoint{6.302220in}{1.105437in}}{\pgfqpoint{6.302220in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{6.302220in}{1.082141in}}{\pgfqpoint{6.306848in}{1.070969in}}{\pgfqpoint{6.315084in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{6.323321in}{1.054496in}}{\pgfqpoint{6.334493in}{1.049869in}}{\pgfqpoint{6.346141in}{1.049869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.549420in}{1.049869in}}%
\pgfpathcurveto{\pgfqpoint{6.561068in}{1.049869in}}{\pgfqpoint{6.572240in}{1.054496in}}{\pgfqpoint{6.580476in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{6.588712in}{1.070969in}}{\pgfqpoint{6.593340in}{1.082141in}}{\pgfqpoint{6.593340in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{6.593340in}{1.105437in}}{\pgfqpoint{6.588712in}{1.116609in}}{\pgfqpoint{6.580476in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{6.572240in}{1.133082in}}{\pgfqpoint{6.561068in}{1.137710in}}{\pgfqpoint{6.549420in}{1.137710in}}%
\pgfpathcurveto{\pgfqpoint{6.537772in}{1.137710in}}{\pgfqpoint{6.526599in}{1.133082in}}{\pgfqpoint{6.518363in}{1.124846in}}%
\pgfpathcurveto{\pgfqpoint{6.510127in}{1.116609in}}{\pgfqpoint{6.505499in}{1.105437in}}{\pgfqpoint{6.505499in}{1.093789in}}%
\pgfpathcurveto{\pgfqpoint{6.505499in}{1.082141in}}{\pgfqpoint{6.510127in}{1.070969in}}{\pgfqpoint{6.518363in}{1.062733in}}%
\pgfpathcurveto{\pgfqpoint{6.526599in}{1.054496in}}{\pgfqpoint{6.537772in}{1.049869in}}{\pgfqpoint{6.549420in}{1.049869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414993in}{1.351490in}}%
\pgfpathcurveto{\pgfqpoint{4.426641in}{1.351490in}}{\pgfqpoint{4.437814in}{1.356118in}}{\pgfqpoint{4.446050in}{1.364354in}}%
\pgfpathcurveto{\pgfqpoint{4.454286in}{1.372591in}}{\pgfqpoint{4.458914in}{1.383763in}}{\pgfqpoint{4.458914in}{1.395411in}}%
\pgfpathcurveto{\pgfqpoint{4.458914in}{1.407059in}}{\pgfqpoint{4.454286in}{1.418231in}}{\pgfqpoint{4.446050in}{1.426467in}}%
\pgfpathcurveto{\pgfqpoint{4.437814in}{1.434704in}}{\pgfqpoint{4.426641in}{1.439331in}}{\pgfqpoint{4.414993in}{1.439331in}}%
\pgfpathcurveto{\pgfqpoint{4.403346in}{1.439331in}}{\pgfqpoint{4.392173in}{1.434704in}}{\pgfqpoint{4.383937in}{1.426467in}}%
\pgfpathcurveto{\pgfqpoint{4.375701in}{1.418231in}}{\pgfqpoint{4.371073in}{1.407059in}}{\pgfqpoint{4.371073in}{1.395411in}}%
\pgfpathcurveto{\pgfqpoint{4.371073in}{1.383763in}}{\pgfqpoint{4.375701in}{1.372591in}}{\pgfqpoint{4.383937in}{1.364354in}}%
\pgfpathcurveto{\pgfqpoint{4.392173in}{1.356118in}}{\pgfqpoint{4.403346in}{1.351490in}}{\pgfqpoint{4.414993in}{1.351490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.329748in}{1.351490in}}%
\pgfpathcurveto{\pgfqpoint{5.341395in}{1.351490in}}{\pgfqpoint{5.352568in}{1.356118in}}{\pgfqpoint{5.360804in}{1.364354in}}%
\pgfpathcurveto{\pgfqpoint{5.369040in}{1.372591in}}{\pgfqpoint{5.373668in}{1.383763in}}{\pgfqpoint{5.373668in}{1.395411in}}%
\pgfpathcurveto{\pgfqpoint{5.373668in}{1.407059in}}{\pgfqpoint{5.369040in}{1.418231in}}{\pgfqpoint{5.360804in}{1.426467in}}%
\pgfpathcurveto{\pgfqpoint{5.352568in}{1.434704in}}{\pgfqpoint{5.341395in}{1.439331in}}{\pgfqpoint{5.329748in}{1.439331in}}%
\pgfpathcurveto{\pgfqpoint{5.318100in}{1.439331in}}{\pgfqpoint{5.306927in}{1.434704in}}{\pgfqpoint{5.298691in}{1.426467in}}%
\pgfpathcurveto{\pgfqpoint{5.290455in}{1.418231in}}{\pgfqpoint{5.285827in}{1.407059in}}{\pgfqpoint{5.285827in}{1.395411in}}%
\pgfpathcurveto{\pgfqpoint{5.285827in}{1.383763in}}{\pgfqpoint{5.290455in}{1.372591in}}{\pgfqpoint{5.298691in}{1.364354in}}%
\pgfpathcurveto{\pgfqpoint{5.306927in}{1.356118in}}{\pgfqpoint{5.318100in}{1.351490in}}{\pgfqpoint{5.329748in}{1.351490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.736305in}{1.351490in}}%
\pgfpathcurveto{\pgfqpoint{5.747953in}{1.351490in}}{\pgfqpoint{5.759125in}{1.356118in}}{\pgfqpoint{5.767361in}{1.364354in}}%
\pgfpathcurveto{\pgfqpoint{5.775598in}{1.372591in}}{\pgfqpoint{5.780225in}{1.383763in}}{\pgfqpoint{5.780225in}{1.395411in}}%
\pgfpathcurveto{\pgfqpoint{5.780225in}{1.407059in}}{\pgfqpoint{5.775598in}{1.418231in}}{\pgfqpoint{5.767361in}{1.426467in}}%
\pgfpathcurveto{\pgfqpoint{5.759125in}{1.434704in}}{\pgfqpoint{5.747953in}{1.439331in}}{\pgfqpoint{5.736305in}{1.439331in}}%
\pgfpathcurveto{\pgfqpoint{5.724657in}{1.439331in}}{\pgfqpoint{5.713485in}{1.434704in}}{\pgfqpoint{5.705248in}{1.426467in}}%
\pgfpathcurveto{\pgfqpoint{5.697012in}{1.418231in}}{\pgfqpoint{5.692384in}{1.407059in}}{\pgfqpoint{5.692384in}{1.395411in}}%
\pgfpathcurveto{\pgfqpoint{5.692384in}{1.383763in}}{\pgfqpoint{5.697012in}{1.372591in}}{\pgfqpoint{5.705248in}{1.364354in}}%
\pgfpathcurveto{\pgfqpoint{5.713485in}{1.356118in}}{\pgfqpoint{5.724657in}{1.351490in}}{\pgfqpoint{5.736305in}{1.351490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601879in}{1.653112in}}%
\pgfpathcurveto{\pgfqpoint{3.613527in}{1.653112in}}{\pgfqpoint{3.624699in}{1.657740in}}{\pgfqpoint{3.632935in}{1.665976in}}%
\pgfpathcurveto{\pgfqpoint{3.641171in}{1.674212in}}{\pgfqpoint{3.645799in}{1.685385in}}{\pgfqpoint{3.645799in}{1.697032in}}%
\pgfpathcurveto{\pgfqpoint{3.645799in}{1.708680in}}{\pgfqpoint{3.641171in}{1.719853in}}{\pgfqpoint{3.632935in}{1.728089in}}%
\pgfpathcurveto{\pgfqpoint{3.624699in}{1.736325in}}{\pgfqpoint{3.613527in}{1.740953in}}{\pgfqpoint{3.601879in}{1.740953in}}%
\pgfpathcurveto{\pgfqpoint{3.590231in}{1.740953in}}{\pgfqpoint{3.579058in}{1.736325in}}{\pgfqpoint{3.570822in}{1.728089in}}%
\pgfpathcurveto{\pgfqpoint{3.562586in}{1.719853in}}{\pgfqpoint{3.557958in}{1.708680in}}{\pgfqpoint{3.557958in}{1.697032in}}%
\pgfpathcurveto{\pgfqpoint{3.557958in}{1.685385in}}{\pgfqpoint{3.562586in}{1.674212in}}{\pgfqpoint{3.570822in}{1.665976in}}%
\pgfpathcurveto{\pgfqpoint{3.579058in}{1.657740in}}{\pgfqpoint{3.590231in}{1.653112in}}{\pgfqpoint{3.601879in}{1.653112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.719911in}{1.653112in}}%
\pgfpathcurveto{\pgfqpoint{4.731559in}{1.653112in}}{\pgfqpoint{4.742732in}{1.657740in}}{\pgfqpoint{4.750968in}{1.665976in}}%
\pgfpathcurveto{\pgfqpoint{4.759204in}{1.674212in}}{\pgfqpoint{4.763832in}{1.685385in}}{\pgfqpoint{4.763832in}{1.697032in}}%
\pgfpathcurveto{\pgfqpoint{4.763832in}{1.708680in}}{\pgfqpoint{4.759204in}{1.719853in}}{\pgfqpoint{4.750968in}{1.728089in}}%
\pgfpathcurveto{\pgfqpoint{4.742732in}{1.736325in}}{\pgfqpoint{4.731559in}{1.740953in}}{\pgfqpoint{4.719911in}{1.740953in}}%
\pgfpathcurveto{\pgfqpoint{4.708264in}{1.740953in}}{\pgfqpoint{4.697091in}{1.736325in}}{\pgfqpoint{4.688855in}{1.728089in}}%
\pgfpathcurveto{\pgfqpoint{4.680619in}{1.719853in}}{\pgfqpoint{4.675991in}{1.708680in}}{\pgfqpoint{4.675991in}{1.697032in}}%
\pgfpathcurveto{\pgfqpoint{4.675991in}{1.685385in}}{\pgfqpoint{4.680619in}{1.674212in}}{\pgfqpoint{4.688855in}{1.665976in}}%
\pgfpathcurveto{\pgfqpoint{4.697091in}{1.657740in}}{\pgfqpoint{4.708264in}{1.653112in}}{\pgfqpoint{4.719911in}{1.653112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.142862in}{1.653112in}}%
\pgfpathcurveto{\pgfqpoint{6.154510in}{1.653112in}}{\pgfqpoint{6.165683in}{1.657740in}}{\pgfqpoint{6.173919in}{1.665976in}}%
\pgfpathcurveto{\pgfqpoint{6.182155in}{1.674212in}}{\pgfqpoint{6.186783in}{1.685385in}}{\pgfqpoint{6.186783in}{1.697032in}}%
\pgfpathcurveto{\pgfqpoint{6.186783in}{1.708680in}}{\pgfqpoint{6.182155in}{1.719853in}}{\pgfqpoint{6.173919in}{1.728089in}}%
\pgfpathcurveto{\pgfqpoint{6.165683in}{1.736325in}}{\pgfqpoint{6.154510in}{1.740953in}}{\pgfqpoint{6.142862in}{1.740953in}}%
\pgfpathcurveto{\pgfqpoint{6.131214in}{1.740953in}}{\pgfqpoint{6.120042in}{1.736325in}}{\pgfqpoint{6.111806in}{1.728089in}}%
\pgfpathcurveto{\pgfqpoint{6.103570in}{1.719853in}}{\pgfqpoint{6.098942in}{1.708680in}}{\pgfqpoint{6.098942in}{1.697032in}}%
\pgfpathcurveto{\pgfqpoint{6.098942in}{1.685385in}}{\pgfqpoint{6.103570in}{1.674212in}}{\pgfqpoint{6.111806in}{1.665976in}}%
\pgfpathcurveto{\pgfqpoint{6.120042in}{1.657740in}}{\pgfqpoint{6.131214in}{1.653112in}}{\pgfqpoint{6.142862in}{1.653112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601879in}{1.954733in}}%
\pgfpathcurveto{\pgfqpoint{3.613527in}{1.954733in}}{\pgfqpoint{3.624699in}{1.959361in}}{\pgfqpoint{3.632935in}{1.967598in}}%
\pgfpathcurveto{\pgfqpoint{3.641171in}{1.975834in}}{\pgfqpoint{3.645799in}{1.987006in}}{\pgfqpoint{3.645799in}{1.998654in}}%
\pgfpathcurveto{\pgfqpoint{3.645799in}{2.010302in}}{\pgfqpoint{3.641171in}{2.021474in}}{\pgfqpoint{3.632935in}{2.029711in}}%
\pgfpathcurveto{\pgfqpoint{3.624699in}{2.037947in}}{\pgfqpoint{3.613527in}{2.042575in}}{\pgfqpoint{3.601879in}{2.042575in}}%
\pgfpathcurveto{\pgfqpoint{3.590231in}{2.042575in}}{\pgfqpoint{3.579058in}{2.037947in}}{\pgfqpoint{3.570822in}{2.029711in}}%
\pgfpathcurveto{\pgfqpoint{3.562586in}{2.021474in}}{\pgfqpoint{3.557958in}{2.010302in}}{\pgfqpoint{3.557958in}{1.998654in}}%
\pgfpathcurveto{\pgfqpoint{3.557958in}{1.987006in}}{\pgfqpoint{3.562586in}{1.975834in}}{\pgfqpoint{3.570822in}{1.967598in}}%
\pgfpathcurveto{\pgfqpoint{3.579058in}{1.959361in}}{\pgfqpoint{3.590231in}{1.954733in}}{\pgfqpoint{3.601879in}{1.954733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805157in}{1.954733in}}%
\pgfpathcurveto{\pgfqpoint{3.816805in}{1.954733in}}{\pgfqpoint{3.827978in}{1.959361in}}{\pgfqpoint{3.836214in}{1.967598in}}%
\pgfpathcurveto{\pgfqpoint{3.844450in}{1.975834in}}{\pgfqpoint{3.849078in}{1.987006in}}{\pgfqpoint{3.849078in}{1.998654in}}%
\pgfpathcurveto{\pgfqpoint{3.849078in}{2.010302in}}{\pgfqpoint{3.844450in}{2.021474in}}{\pgfqpoint{3.836214in}{2.029711in}}%
\pgfpathcurveto{\pgfqpoint{3.827978in}{2.037947in}}{\pgfqpoint{3.816805in}{2.042575in}}{\pgfqpoint{3.805157in}{2.042575in}}%
\pgfpathcurveto{\pgfqpoint{3.793510in}{2.042575in}}{\pgfqpoint{3.782337in}{2.037947in}}{\pgfqpoint{3.774101in}{2.029711in}}%
\pgfpathcurveto{\pgfqpoint{3.765865in}{2.021474in}}{\pgfqpoint{3.761237in}{2.010302in}}{\pgfqpoint{3.761237in}{1.998654in}}%
\pgfpathcurveto{\pgfqpoint{3.761237in}{1.987006in}}{\pgfqpoint{3.765865in}{1.975834in}}{\pgfqpoint{3.774101in}{1.967598in}}%
\pgfpathcurveto{\pgfqpoint{3.782337in}{1.959361in}}{\pgfqpoint{3.793510in}{1.954733in}}{\pgfqpoint{3.805157in}{1.954733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.741176,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.329748in}{2.256355in}}%
\pgfpathcurveto{\pgfqpoint{5.341395in}{2.256355in}}{\pgfqpoint{5.352568in}{2.260983in}}{\pgfqpoint{5.360804in}{2.269219in}}%
\pgfpathcurveto{\pgfqpoint{5.369040in}{2.277455in}}{\pgfqpoint{5.373668in}{2.288628in}}{\pgfqpoint{5.373668in}{2.300276in}}%
\pgfpathcurveto{\pgfqpoint{5.373668in}{2.311923in}}{\pgfqpoint{5.369040in}{2.323096in}}{\pgfqpoint{5.360804in}{2.331332in}}%
\pgfpathcurveto{\pgfqpoint{5.352568in}{2.339568in}}{\pgfqpoint{5.341395in}{2.344196in}}{\pgfqpoint{5.329748in}{2.344196in}}%
\pgfpathcurveto{\pgfqpoint{5.318100in}{2.344196in}}{\pgfqpoint{5.306927in}{2.339568in}}{\pgfqpoint{5.298691in}{2.331332in}}%
\pgfpathcurveto{\pgfqpoint{5.290455in}{2.323096in}}{\pgfqpoint{5.285827in}{2.311923in}}{\pgfqpoint{5.285827in}{2.300276in}}%
\pgfpathcurveto{\pgfqpoint{5.285827in}{2.288628in}}{\pgfqpoint{5.290455in}{2.277455in}}{\pgfqpoint{5.298691in}{2.269219in}}%
\pgfpathcurveto{\pgfqpoint{5.306927in}{2.260983in}}{\pgfqpoint{5.318100in}{2.256355in}}{\pgfqpoint{5.329748in}{2.256355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.736305in}{2.256355in}}%
\pgfpathcurveto{\pgfqpoint{5.747953in}{2.256355in}}{\pgfqpoint{5.759125in}{2.260983in}}{\pgfqpoint{5.767361in}{2.269219in}}%
\pgfpathcurveto{\pgfqpoint{5.775598in}{2.277455in}}{\pgfqpoint{5.780225in}{2.288628in}}{\pgfqpoint{5.780225in}{2.300276in}}%
\pgfpathcurveto{\pgfqpoint{5.780225in}{2.311923in}}{\pgfqpoint{5.775598in}{2.323096in}}{\pgfqpoint{5.767361in}{2.331332in}}%
\pgfpathcurveto{\pgfqpoint{5.759125in}{2.339568in}}{\pgfqpoint{5.747953in}{2.344196in}}{\pgfqpoint{5.736305in}{2.344196in}}%
\pgfpathcurveto{\pgfqpoint{5.724657in}{2.344196in}}{\pgfqpoint{5.713485in}{2.339568in}}{\pgfqpoint{5.705248in}{2.331332in}}%
\pgfpathcurveto{\pgfqpoint{5.697012in}{2.323096in}}{\pgfqpoint{5.692384in}{2.311923in}}{\pgfqpoint{5.692384in}{2.300276in}}%
\pgfpathcurveto{\pgfqpoint{5.692384in}{2.288628in}}{\pgfqpoint{5.697012in}{2.277455in}}{\pgfqpoint{5.705248in}{2.269219in}}%
\pgfpathcurveto{\pgfqpoint{5.713485in}{2.260983in}}{\pgfqpoint{5.724657in}{2.256355in}}{\pgfqpoint{5.736305in}{2.256355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451059in}{0.520708in}}{\pgfqpoint{6.200000in}{2.232000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.244502in}{2.557977in}}%
\pgfpathcurveto{\pgfqpoint{6.256150in}{2.557977in}}{\pgfqpoint{6.267322in}{2.562604in}}{\pgfqpoint{6.275558in}{2.570841in}}%
\pgfpathcurveto{\pgfqpoint{6.283794in}{2.579077in}}{\pgfqpoint{6.288422in}{2.590249in}}{\pgfqpoint{6.288422in}{2.601897in}}%
\pgfpathcurveto{\pgfqpoint{6.288422in}{2.613545in}}{\pgfqpoint{6.283794in}{2.624717in}}{\pgfqpoint{6.275558in}{2.632954in}}%
\pgfpathcurveto{\pgfqpoint{6.267322in}{2.641190in}}{\pgfqpoint{6.256150in}{2.645818in}}{\pgfqpoint{6.244502in}{2.645818in}}%
\pgfpathcurveto{\pgfqpoint{6.232854in}{2.645818in}}{\pgfqpoint{6.221681in}{2.641190in}}{\pgfqpoint{6.213445in}{2.632954in}}%
\pgfpathcurveto{\pgfqpoint{6.205209in}{2.624717in}}{\pgfqpoint{6.200581in}{2.613545in}}{\pgfqpoint{6.200581in}{2.601897in}}%
\pgfpathcurveto{\pgfqpoint{6.200581in}{2.590249in}}{\pgfqpoint{6.205209in}{2.579077in}}{\pgfqpoint{6.213445in}{2.570841in}}%
\pgfpathcurveto{\pgfqpoint{6.221681in}{2.562604in}}{\pgfqpoint{6.232854in}{2.557977in}}{\pgfqpoint{6.244502in}{2.557977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.251059in}{3.118708in}}{\pgfqpoint{4.680000in}{0.234000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251059in}{3.118708in}}%
\pgfpathlineto{\pgfqpoint{1.676514in}{3.118708in}}%
\pgfpathlineto{\pgfqpoint{5.505604in}{3.118708in}}%
\pgfpathlineto{\pgfqpoint{5.931059in}{3.118708in}}%
\pgfpathlineto{\pgfqpoint{5.931059in}{3.352708in}}%
\pgfpathlineto{\pgfqpoint{5.505604in}{3.352708in}}%
\pgfpathlineto{\pgfqpoint{1.676514in}{3.352708in}}%
\pgfpathlineto{\pgfqpoint{1.251059in}{3.352708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463786in}{3.118708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.463786in,y=3.063153in,,top]{\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889241in}{3.118708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.889241in,y=3.063153in,,top]{\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314695in}{3.118708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.314695in,y=3.063153in,,top]{\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740150in}{3.118708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.740150in,y=3.063153in,,top]{\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165604in}{3.118708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.165604in,y=3.063153in,,top]{\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.591059in}{3.118708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.591059in,y=3.063153in,,top]{\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.016514in}{3.118708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.016514in,y=3.063153in,,top]{\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441968in}{3.118708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.441968in,y=3.063153in,,top]{\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.867423in}{3.118708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.867423in,y=3.063153in,,top]{\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.292877in}{3.118708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.292877in,y=3.063153in,,top]{\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.718332in}{3.118708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.718332in,y=3.063153in,,top]{\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.251059in}{3.118708in}}{\pgfqpoint{4.680000in}{0.234000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251059in}{3.118708in}}%
\pgfpathlineto{\pgfqpoint{1.676514in}{3.118708in}}%
\pgfpathlineto{\pgfqpoint{1.676514in}{3.352708in}}%
\pgfpathlineto{\pgfqpoint{1.251059in}{3.352708in}}%
\pgfpathlineto{\pgfqpoint{1.251059in}{3.118708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.251059in}{3.118708in}}{\pgfqpoint{4.680000in}{0.234000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.188235,0.152941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676514in}{3.118708in}}%
\pgfpathlineto{\pgfqpoint{2.101968in}{3.118708in}}%
\pgfpathlineto{\pgfqpoint{2.101968in}{3.352708in}}%
\pgfpathlineto{\pgfqpoint{1.676514in}{3.352708in}}%
\pgfpathlineto{\pgfqpoint{1.676514in}{3.118708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.251059in}{3.118708in}}{\pgfqpoint{4.680000in}{0.234000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101968in}{3.118708in}}%
\pgfpathlineto{\pgfqpoint{2.527423in}{3.118708in}}%
\pgfpathlineto{\pgfqpoint{2.527423in}{3.352708in}}%
\pgfpathlineto{\pgfqpoint{2.101968in}{3.352708in}}%
\pgfpathlineto{\pgfqpoint{2.101968in}{3.118708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.251059in}{3.118708in}}{\pgfqpoint{4.680000in}{0.234000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.682353,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527423in}{3.118708in}}%
\pgfpathlineto{\pgfqpoint{2.952877in}{3.118708in}}%
\pgfpathlineto{\pgfqpoint{2.952877in}{3.352708in}}%
\pgfpathlineto{\pgfqpoint{2.527423in}{3.352708in}}%
\pgfpathlineto{\pgfqpoint{2.527423in}{3.118708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.251059in}{3.118708in}}{\pgfqpoint{4.680000in}{0.234000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.878431,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952877in}{3.118708in}}%
\pgfpathlineto{\pgfqpoint{3.378332in}{3.118708in}}%
\pgfpathlineto{\pgfqpoint{3.378332in}{3.352708in}}%
\pgfpathlineto{\pgfqpoint{2.952877in}{3.352708in}}%
\pgfpathlineto{\pgfqpoint{2.952877in}{3.118708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.251059in}{3.118708in}}{\pgfqpoint{4.680000in}{0.234000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.749020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378332in}{3.118708in}}%
\pgfpathlineto{\pgfqpoint{3.803786in}{3.118708in}}%
\pgfpathlineto{\pgfqpoint{3.803786in}{3.352708in}}%
\pgfpathlineto{\pgfqpoint{3.378332in}{3.352708in}}%
\pgfpathlineto{\pgfqpoint{3.378332in}{3.118708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.251059in}{3.118708in}}{\pgfqpoint{4.680000in}{0.234000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.937255,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803786in}{3.118708in}}%
\pgfpathlineto{\pgfqpoint{4.229241in}{3.118708in}}%
\pgfpathlineto{\pgfqpoint{4.229241in}{3.352708in}}%
\pgfpathlineto{\pgfqpoint{3.803786in}{3.352708in}}%
\pgfpathlineto{\pgfqpoint{3.803786in}{3.118708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.251059in}{3.118708in}}{\pgfqpoint{4.680000in}{0.234000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.850980,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229241in}{3.118708in}}%
\pgfpathlineto{\pgfqpoint{4.654695in}{3.118708in}}%
\pgfpathlineto{\pgfqpoint{4.654695in}{3.352708in}}%
\pgfpathlineto{\pgfqpoint{4.229241in}{3.352708in}}%
\pgfpathlineto{\pgfqpoint{4.229241in}{3.118708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.251059in}{3.118708in}}{\pgfqpoint{4.680000in}{0.234000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.741176,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654695in}{3.118708in}}%
\pgfpathlineto{\pgfqpoint{5.080150in}{3.118708in}}%
\pgfpathlineto{\pgfqpoint{5.080150in}{3.352708in}}%
\pgfpathlineto{\pgfqpoint{4.654695in}{3.352708in}}%
\pgfpathlineto{\pgfqpoint{4.654695in}{3.118708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.251059in}{3.118708in}}{\pgfqpoint{4.680000in}{0.234000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.101961,0.596078,0.313726}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080150in}{3.118708in}}%
\pgfpathlineto{\pgfqpoint{5.505604in}{3.118708in}}%
\pgfpathlineto{\pgfqpoint{5.505604in}{3.352708in}}%
\pgfpathlineto{\pgfqpoint{5.080150in}{3.352708in}}%
\pgfpathlineto{\pgfqpoint{5.080150in}{3.118708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.251059in}{3.118708in}}{\pgfqpoint{4.680000in}{0.234000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.407843,0.215686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.505604in}{3.118708in}}%
\pgfpathlineto{\pgfqpoint{5.931059in}{3.118708in}}%
\pgfpathlineto{\pgfqpoint{5.931059in}{3.352708in}}%
\pgfpathlineto{\pgfqpoint{5.505604in}{3.352708in}}%
\pgfpathlineto{\pgfqpoint{5.505604in}{3.118708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251059in}{3.118708in}}%
\pgfpathlineto{\pgfqpoint{1.676514in}{3.118708in}}%
\pgfpathlineto{\pgfqpoint{5.505604in}{3.118708in}}%
\pgfpathlineto{\pgfqpoint{5.931059in}{3.118708in}}%
\pgfpathlineto{\pgfqpoint{5.931059in}{3.352708in}}%
\pgfpathlineto{\pgfqpoint{5.505604in}{3.352708in}}%
\pgfpathlineto{\pgfqpoint{1.676514in}{3.352708in}}%
\pgfpathlineto{\pgfqpoint{1.251059in}{3.352708in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.591059in,y=3.422153in,,base]{\fontsize{11.000000}{13.200000}\selectfont Instances solved (out of 10)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

